Optimal partitions of the flat torus into parts of smaller diameter

We consider the problem of partitioning a two-dimensional flat torus $T^2$ into $m$ sets in order to minimize the maximal diameter of a part. For $m \leqslant 25$ we give numerical estimates for the maximal diameter $d_m(T^2)$ at which the partition exists. Several approaches are proposed to obtain such estimates. In particular, we use the search for mesh partitions via the SAT solver, the global optimization approach for polygonal partitions, and the optimization of periodic hexagonal tilings. For $m=3$, the exact estimate is proved using elementary topological reasoning.

==> images/alg1.tikz <==
\definecolor{wwwwww}{rgb}{0.1,0.1,0.1}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale = 2.2]
\draw [dashed](0, 0) -- (1, 0);
\draw [dashed](1, 0) -- (1, 1);
\draw [dashed](1, 1) -- (0, 1);
\draw [dashed](0, 1) -- (0, 0);
\draw (0.23,0.31) circle (4.6 pt);
\draw (0.64,0.01) circle (4.6 pt);
\draw (0.06,0.76) circle (4.6 pt);
\draw (0.69,0.68) circle (4.6 pt);
\draw (0.56,0.34) circle (4.6 pt);
\draw (0.36,0.61) circle (4.6 pt);
\draw (0.31,0.98) circle (4.6 pt);
\draw (0.96,0.12) circle (4.6 pt);
\draw (0.93,0.45) circle (4.6 pt);
\fill   (0.23,0.31) circle (0.4 pt);
\fill   (0.64,0.01) circle (0.4 pt);
\fill   (0.06,0.76) circle (0.4 pt);
\fill   (0.69,0.68) circle (0.4 pt);
\fill   (0.56,0.34) circle (0.4 pt);
\fill   (0.36,0.61) circle (0.4 pt);
\fill   (0.31,0.98) circle (0.4 pt);
\fill   (0.96,0.12) circle (0.4 pt);
\fill   (0.93,0.45) circle (0.4 pt);
\draw (0.03, -0.03) node[anchor=north west, font=\small] {$ a) $};
\end{tikzpicture}


==> images/alg2.tikz <==
\definecolor{uququq}{rgb}{0.1,0.1,0.1}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale = 2.2]
\draw [dashed](0, 0) -- (1, 0);
\draw [dashed](1, 0) -- (1, 1);
\draw [dashed](1, 1) -- (0, 1);
\draw [dashed](0, 1) -- (0, 0);
\draw (0.411,0.179)--(0.389,0.421);
\draw (0.389,0.421)--(0.150,0.529);
\draw (0.150,0.529)--(0.039,0.292);
\draw (0.039,0.292)--(0.161,0.108);
\draw (0.161,0.108)--(0.411,0.179);
\draw (0.830,0.884)--(0.480,0.823);
\draw (0.480,0.823)--(0.474,0.831);
\draw (0.474,0.831)--(0.502,1.102);
\draw (0.502,1.102)--(0.725,1.173);
\draw (0.725,1.173)--(0.855,0.891);
\draw (0.855,0.891)--(0.830,0.884);
\draw (-0.110,0.649)--(0.138,0.580);
\draw (0.138,0.580)--(0.262,0.787);
\draw (0.262,0.787)--(0.098,0.963);
\draw (0.098,0.963)--(-0.145,0.891);
\draw (-0.145,0.891)--(-0.170,0.884);
\draw (-0.170,0.884)--(-0.110,0.649);
\draw (0.480,0.823)--(0.551,0.539);
\draw (0.551,0.539)--(0.722,0.477);
\draw (0.722,0.477)--(0.890,0.649);
\draw (0.890,0.649)--(0.830,0.884);
\draw (0.830,0.884)--(0.480,0.823);
\draw (0.389,0.421)--(0.551,0.539);
\draw (0.551,0.539)--(0.722,0.477);
\draw (0.722,0.477)--(0.813,0.299);
\draw (0.813,0.299)--(0.725,0.173);
\draw (0.725,0.173)--(0.502,0.102);
\draw (0.502,0.102)--(0.411,0.179);
\draw (0.411,0.179)--(0.389,0.421);
\draw (0.480,0.823)--(0.551,0.539);
\draw (0.551,0.539)--(0.389,0.421);
\draw (0.389,0.421)--(0.150,0.529);
\draw (0.150,0.529)--(0.138,0.580);
\draw (0.138,0.580)--(0.262,0.787);
\draw (0.262,0.787)--(0.474,0.831);
\draw (0.474,0.831)--(0.480,0.823);
\draw (0.262,0.787)--(0.474,0.831);
\draw (0.474,0.831)--(0.502,1.102);
\draw (0.502,1.102)--(0.411,1.179);
\draw (0.411,1.179)--(0.161,1.108);
\draw (0.161,1.108)--(0.098,0.963);
\draw (0.098,0.963)--(0.262,0.787);
\draw (0.725,0.173)--(0.813,0.299);
\draw (0.813,0.299)--(1.039,0.292);
\draw (1.039,0.292)--(1.161,0.108);
\draw (1.161,0.108)--(1.098,-0.037);
\draw (1.098,-0.037)--(0.855,-0.109);
\draw (0.855,-0.109)--(0.725,0.173);
\draw (0.890,0.649)--(0.722,0.477);
\draw (0.722,0.477)--(0.813,0.299);
\draw (0.813,0.299)--(1.039,0.292);
\draw (1.039,0.292)--(1.150,0.529);
\draw (1.150,0.529)--(1.138,0.580);
\draw (1.138,0.580)--(0.890,0.649);
\fill   (0.23,0.31) circle (0.4 pt);
\fill   (0.64,1.01) circle (0.4 pt);
\fill   (0.06,0.76) circle (0.4 pt);
\fill   (0.69,0.68) circle (0.4 pt);
\fill   (0.56,0.34) circle (0.4 pt);
\fill   (0.36,0.61) circle (0.4 pt);
\fill   (0.31,0.98) circle (0.4 pt);
\fill   (0.96,0.12) circle (0.4 pt);
\fill   (0.93,0.45) circle (0.4 pt);
\draw (0.03,-0.03) node[anchor=north west, font=\small] {$ b) $};
\end{tikzpicture}


==> images/alg3.tikz <==
\definecolor{uququq}{rgb}{0.1,0.1,0.1}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale = 2.2]
\draw [dashed](0, 0) -- (1, 0);
\draw [dashed](1, 0) -- (1, 1);
\draw [dashed](1, 1) -- (0, 1);
\draw [dashed](0, 1) -- (0, 0);
\draw (0.430,0.188)--(0.417,0.438);
\draw (0.417,0.438)--(0.176,0.519);
\draw (0.176,0.519)--(0.040,0.279);
\draw (0.040,0.279)--(0.121,0.143);
\draw (0.121,0.143)--(0.430,0.188);
\draw (0.824,0.810)--(0.514,0.764);
\draw (0.514,0.764)--(0.423,0.855);
\draw (0.423,0.855)--(0.522,1.097);
\draw (0.522,1.097)--(0.704,1.136);
\draw (0.704,1.136)--(0.836,0.916);
\draw (0.836,0.916)--(0.824,0.810);
\draw (-0.093,0.673)--(0.125,0.618);
\draw (0.125,0.618)--(0.241,0.816);
\draw (0.241,0.816)--(0.109,1.035);
\draw (0.109,1.035)--(-0.164,0.916);
\draw (-0.164,0.916)--(-0.176,0.810);
\draw (-0.176,0.810)--(-0.093,0.673);
\draw (0.514,0.764)--(0.529,0.514);
\draw (0.529,0.514)--(0.768,0.433);
\draw (0.768,0.433)--(0.907,0.673);
\draw (0.907,0.673)--(0.824,0.810);
\draw (0.824,0.810)--(0.514,0.764);
\draw (0.417,0.438)--(0.529,0.514);
\draw (0.529,0.514)--(0.768,0.433);
\draw (0.768,0.433)--(0.820,0.333);
\draw (0.820,0.333)--(0.704,0.136);
\draw (0.704,0.136)--(0.522,0.097);
\draw (0.522,0.097)--(0.430,0.188);
\draw (0.430,0.188)--(0.417,0.438);
\draw (0.514,0.764)--(0.529,0.514);
\draw (0.529,0.514)--(0.417,0.438);
\draw (0.417,0.438)--(0.176,0.519);
\draw (0.176,0.519)--(0.125,0.618);
\draw (0.125,0.618)--(0.241,0.816);
\draw (0.241,0.816)--(0.423,0.855);
\draw (0.423,0.855)--(0.514,0.764);
\draw (0.522,0.097)--(0.430,0.188);
\draw (0.430,0.188)--(0.121,0.143);
\draw (0.121,0.143)--(0.109,0.035);
\draw (0.109,0.035)--(0.241,-0.184);
\draw (0.241,-0.184)--(0.423,-0.145);
\draw (0.423,-0.145)--(0.522,0.097);
\draw (0.704,0.136)--(0.820,0.333);
\draw (0.820,0.333)--(1.040,0.279);
\draw (1.040,0.279)--(1.121,0.143);
\draw (1.121,0.143)--(1.109,0.035);
\draw (1.109,0.035)--(0.836,-0.084);
\draw (0.836,-0.084)--(0.704,0.136);
\draw (0.907,0.673)--(0.768,0.433);
\draw (0.768,0.433)--(0.820,0.333);
\draw (0.820,0.333)--(1.040,0.279);
\draw (1.040,0.279)--(1.176,0.519);
\draw (1.176,0.519)--(1.125,0.618);
\draw (1.125,0.618)--(0.907,0.673);
\draw (-0.01,-0.03) node[anchor=north west, font=\small] {$ c) $};
\end{tikzpicture}


==> images/lemma.tikz <==
\definecolor{wwwwww}{rgb}{0.1,0.1,0.1}

\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=3.6]

%\draw[dashed] (0, 0) -- (0.64, 0);
\draw[dashed] (0.5, -0.2) -- (0.5, 0.67);
\draw[dashed] (-0.15, 0.5) -- (0.65, 0.5);
%\draw[dashed] (0, 0.64) -- (0, 0);

\draw (0.5, -0.02) node[anchor=north west, font=\footnotesize] {$\{(x_i+1/2,y)\}$};
\draw (0.6, 0.55) node[anchor=north west, font=\footnotesize] {$\{(x, y_i+1/2)\}$};
\draw (-0.25, -0.02) node[anchor=north west, font=\footnotesize] {$P_i = (x_i, y_i)$};

\draw (0,0)--(0.06,0.27);
\draw (0.06,0.27)--(-0.07,0.37);
\draw (-0.07,0.37)--(0.1,0.55);
\draw (0.1,0.55)--(0.2,0.43);
\draw (0.2,0.43)--(0.33,0.54);
\draw (0.33,0.54)--(0.58,0.24);
\draw (0.58,0.24)--(0.2,0.18);
\draw (0.2,0.18)--(0,0);

\fill (0,0) circle (0.4 pt);
\fill (0.0527, 0.5) circle (0.4 pt);
\fill (0.1416, 0.5) circle (0.4 pt);
\fill (0.282, 0.5) circle (0.4 pt);
\fill (0.358, 0.5) circle (0.4 pt);
\fill (0.5, 0.336) circle (0.4 pt);
\fill (0.5, 0.227) circle (0.4 pt);



    
\end{tikzpicture}

==> images/tor10_lattice.tikz <==
\definecolor{wwwwww}{rgb}{0.1,0.1,0.1}
\begin{tikzpicture}[x=1.0cm,y=1.0cm,scale=2.4]
\draw (-0.020000000000000018, 0.5800000000000001) -- (0.0, 0.5);
\draw (0.0, 0.5) -- (0.18, 0.38);
\draw (0.18, 0.38) -- (0.4, 0.6);
\draw (0.4, 0.6) -- (0.38, 0.68);
\draw (0.38, 0.68) -- (0.2, 0.8);
\draw (0.2, 0.8) -- (-0.020000000000000018, 0.5800000000000001);
\draw (0.18, 0.8800000000000001) -- (0.2, 0.8);
\draw (0.2, 0.8) -- (0.38, 0.68);
\draw (0.38, 0.68) -- (0.6000000000000001, 0.9);
\draw (0.6000000000000001, 0.9) -- (0.5800000000000001, 0.9800000000000001);
\draw (0.5800000000000001, 0.9800000000000001) -- (0.4, 1.1);
\draw (0.4, 1.1) -- (0.18, 0.8800000000000001);
\draw (-0.020000000000000018, 0.08000000000000002) -- (0.0, 0.0);
\draw (0.0, 0.0) -- (0.18, -0.12);
\draw (0.18, -0.12) -- (0.4, 0.1);
\draw (0.4, 0.1) -- (0.38, 0.18000000000000002);
\draw (0.38, 0.18000000000000002) -- (0.2, 0.30000000000000004);
\draw (0.2, 0.30000000000000004) -- (-0.020000000000000018, 0.08000000000000002);
\draw (0.18, 0.38000000000000006) -- (0.2, 0.30000000000000004);
\draw (0.2, 0.30000000000000004) -- (0.38, 0.18000000000000005);
\draw (0.38, 0.18000000000000005) -- (0.6000000000000001, 0.4);
\draw (0.6000000000000001, 0.4) -- (0.5800000000000001, 0.4800000000000001);
\draw (0.5800000000000001, 0.4800000000000001) -- (0.4, 0.6000000000000001);
\draw (0.4, 0.6000000000000001) -- (0.18, 0.38000000000000006);
\draw (0.38, 0.6800000000000002) -- (0.4, 0.6000000000000001);
\draw (0.4, 0.6000000000000001) -- (0.5800000000000001, 0.4800000000000001);
\draw (0.5800000000000001, 0.4800000000000001) -- (0.8, 0.7000000000000001);
\draw (0.8, 0.7000000000000001) -- (0.78, 0.7800000000000001);
\draw (0.78, 0.7800000000000001) -- (0.6000000000000001, 0.9000000000000001);
\draw (0.6000000000000001, 0.9000000000000001) -- (0.38, 0.6800000000000002);
\draw (0.5800000000000001, 0.9800000000000002) -- (0.6000000000000001, 0.9000000000000001);
\draw (0.6000000000000001, 0.9000000000000001) -- (0.78, 0.7800000000000001);
\draw (0.78, 0.7800000000000001) -- (1.0, 1.0000000000000002);
\draw (1.0, 1.0000000000000002) -- (0.9800000000000001, 1.08);
\draw (0.9800000000000001, 1.08) -- (0.8, 1.2000000000000002);
\draw (0.8, 1.2000000000000002) -- (0.5800000000000001, 0.9800000000000002);
\draw (0.38, 0.18000000000000005) -- (0.4, 0.10000000000000003);
\draw (0.4, 0.10000000000000003) -- (0.5800000000000001, -0.019999999999999962);
\draw (0.5800000000000001, -0.019999999999999962) -- (0.8, 0.20000000000000004);
\draw (0.8, 0.20000000000000004) -- (0.78, 0.28);
\draw (0.78, 0.28) -- (0.6000000000000001, 0.4000000000000001);
\draw (0.6000000000000001, 0.4000000000000001) -- (0.38, 0.18000000000000005);
\draw (0.5800000000000001, 0.4800000000000001) -- (0.6000000000000001, 0.4000000000000001);
\draw (0.6000000000000001, 0.4000000000000001) -- (0.78, 0.2800000000000001);
\draw (0.78, 0.2800000000000001) -- (1.0, 0.5000000000000001);
\draw (1.0, 0.5000000000000001) -- (0.9800000000000001, 0.5800000000000001);
\draw (0.9800000000000001, 0.5800000000000001) -- (0.8, 0.7000000000000002);
\draw (0.8, 0.7000000000000002) -- (0.5800000000000001, 0.4800000000000001);
\draw (0.78, 0.7800000000000002) -- (0.8, 0.7000000000000002);
\draw (0.8, 0.7000000000000002) -- (0.98, 0.5800000000000002);
\draw (0.98, 0.5800000000000002) -- (1.2000000000000002, 0.8000000000000002);
\draw (1.2000000000000002, 0.8000000000000002) -- (1.1800000000000002, 0.8800000000000002);
\draw (1.1800000000000002, 0.8800000000000002) -- (1.0, 1.0000000000000002);
\draw (1.0, 1.0000000000000002) -- (0.78, 0.7800000000000002);
\draw (0.78, 0.2800000000000001) -- (0.8, 0.20000000000000007);
\draw (0.8, 0.20000000000000007) -- (0.98, 0.08000000000000007);
\draw (0.98, 0.08000000000000007) -- (1.2000000000000002, 0.30000000000000004);
\draw (1.2000000000000002, 0.30000000000000004) -- (1.1800000000000002, 0.3800000000000001);
\draw (1.1800000000000002, 0.3800000000000001) -- (1.0, 0.5000000000000001);
\draw (1.0, 0.5000000000000001) -- (0.78, 0.2800000000000001);
\draw (0, 0) -- (1, 0);
\draw (1, 0) -- (1, 1);
\draw (1, 1) -- (0, 1);
\draw (0, 1) -- (0, 0);
\end{tikzpicture}


==> images/tor11_lattice.tikz <==
\definecolor{wwwwww}{rgb}{0.1,0.1,0.1}
\begin{tikzpicture}[x=1.0cm,y=1.0cm,scale=2.4]
\draw (0.2479338842373698, -0.08264462788311436) -- (0.0, 0.0);
\draw (0.0, 0.0) -- (-0.02479338848990289, 0.09917355393506747);
\draw (-0.02479338848990289, 0.09917355393506747) -- (0.09090909090909091, 0.2727272727272727);
\draw (0.09090909090909091, 0.2727272727272727) -- (0.3388429751464607, 0.19008264484415835);
\draw (0.3388429751464607, 0.19008264484415835) -- (0.36363636363636365, 0.09090909090909088);
\draw (0.36363636363636365, 0.09090909090909088) -- (0.2479338842373698, -0.08264462788311436);
\draw (0.6115702478737335, 0.008264463025976526) -- (0.36363636363636365, 0.09090909090909088);
\draw (0.36363636363636365, 0.09090909090909088) -- (0.3388429751464608, 0.19008264484415835);
\draw (0.3388429751464608, 0.19008264484415835) -- (0.4545454545454546, 0.3636363636363636);
\draw (0.4545454545454546, 0.3636363636363636) -- (0.7024793387828243, 0.2809917357532492);
\draw (0.7024793387828243, 0.2809917357532492) -- (0.7272727272727273, 0.18181818181818177);
\draw (0.7272727272727273, 0.18181818181818177) -- (0.6115702478737335, 0.008264463025976526);
\draw (0.9752066115100971, 0.09917355393506741) -- (0.7272727272727273, 0.18181818181818177);
\draw (0.7272727272727273, 0.18181818181818177) -- (0.7024793387828244, 0.2809917357532492);
\draw (0.7024793387828244, 0.2809917357532492) -- (0.8181818181818182, 0.4545454545454545);
\draw (0.8181818181818182, 0.4545454545454545) -- (1.066115702419188, 0.37190082666234014);
\draw (1.066115702419188, 0.37190082666234014) -- (1.0909090909090908, 0.27272727272727265);
\draw (1.0909090909090908, 0.27272727272727265) -- (0.9752066115100971, 0.09917355393506741);
\draw (0.3388429751464608, 0.19008264484415835) -- (0.09090909090909094, 0.2727272727272727);
\draw (0.09090909090909094, 0.2727272727272727) -- (0.06611570241918804, 0.37190082666234014);
\draw (0.06611570241918804, 0.37190082666234014) -- (0.18181818181818185, 0.5454545454545454);
\draw (0.18181818181818185, 0.5454545454545454) -- (0.42975206605555166, 0.4628099175714311);
\draw (0.42975206605555166, 0.4628099175714311) -- (0.4545454545454546, 0.3636363636363636);
\draw (0.4545454545454546, 0.3636363636363636) -- (0.3388429751464608, 0.19008264484415835);
\draw (0.7024793387828244, 0.2809917357532492) -- (0.4545454545454546, 0.3636363636363636);
\draw (0.4545454545454546, 0.3636363636363636) -- (0.4297520660555517, 0.4628099175714311);
\draw (0.4297520660555517, 0.4628099175714311) -- (0.5454545454545455, 0.6363636363636362);
\draw (0.5454545454545455, 0.6363636363636362) -- (0.7933884296919154, 0.5537190084805219);
\draw (0.7933884296919154, 0.5537190084805219) -- (0.8181818181818182, 0.4545454545454545);
\draw (0.8181818181818182, 0.4545454545454545) -- (0.7024793387828244, 0.2809917357532492);
\draw (1.0661157024191878, 0.37190082666234014) -- (0.8181818181818181, 0.4545454545454545);
\draw (0.8181818181818181, 0.4545454545454545) -- (0.7933884296919153, 0.5537190084805219);
\draw (0.7933884296919153, 0.5537190084805219) -- (0.9090909090909091, 0.7272727272727272);
\draw (0.9090909090909091, 0.7272727272727272) -- (1.157024793328279, 0.6446280993896129);
\draw (1.157024793328279, 0.6446280993896129) -- (1.1818181818181817, 0.5454545454545454);
\draw (1.1818181818181817, 0.5454545454545454) -- (1.0661157024191878, 0.37190082666234014);
\draw (0.4297520660555517, 0.4628099175714311) -- (0.18181818181818188, 0.5454545454545454);
\draw (0.18181818181818188, 0.5454545454545454) -- (0.15702479332827898, 0.6446280993896129);
\draw (0.15702479332827898, 0.6446280993896129) -- (0.2727272727272728, 0.8181818181818181);
\draw (0.2727272727272728, 0.8181818181818181) -- (0.5206611569646427, 0.7355371902987038);
\draw (0.5206611569646427, 0.7355371902987038) -- (0.5454545454545455, 0.6363636363636362);
\draw (0.5454545454545455, 0.6363636363636362) -- (0.4297520660555517, 0.4628099175714311);
\draw (0.7933884296919153, 0.5537190084805219) -- (0.5454545454545454, 0.6363636363636362);
\draw (0.5454545454545454, 0.6363636363636362) -- (0.5206611569646425, 0.7355371902987037);
\draw (0.5206611569646425, 0.7355371902987037) -- (0.6363636363636364, 0.909090909090909);
\draw (0.6363636363636364, 0.909090909090909) -- (0.8842975206010062, 0.8264462812077946);
\draw (0.8842975206010062, 0.8264462812077946) -- (0.9090909090909091, 0.7272727272727271);
\draw (0.9090909090909091, 0.7272727272727271) -- (0.7933884296919153, 0.5537190084805219);
\draw (1.157024793328279, 0.6446280993896129) -- (0.9090909090909092, 0.7272727272727272);
\draw (0.9090909090909092, 0.7272727272727272) -- (0.8842975206010063, 0.8264462812077946);
\draw (0.8842975206010063, 0.8264462812077946) -- (1.0, 0.9999999999999999);
\draw (1.0, 0.9999999999999999) -- (1.24793388423737, 0.9173553721168856);
\draw (1.24793388423737, 0.9173553721168856) -- (1.272727272727273, 0.8181818181818181);
\draw (1.272727272727273, 0.8181818181818181) -- (1.157024793328279, 0.6446280993896129);
\draw (0.5206611569646425, 0.7355371902987038) -- (0.2727272727272727, 0.8181818181818181);
\draw (0.2727272727272727, 0.8181818181818181) -- (0.2479338842373698, 0.9173553721168856);
\draw (0.2479338842373698, 0.9173553721168856) -- (0.36363636363636365, 1.0909090909090908);
\draw (0.36363636363636365, 1.0909090909090908) -- (0.6115702478737335, 1.0082644630259765);
\draw (0.6115702478737335, 1.0082644630259765) -- (0.6363636363636364, 0.909090909090909);
\draw (0.6363636363636364, 0.909090909090909) -- (0.5206611569646425, 0.7355371902987038);
\draw (0.8842975206010063, 0.8264462812077946) -- (0.6363636363636365, 0.909090909090909);
\draw (0.6363636363636365, 0.909090909090909) -- (0.6115702478737336, 1.0082644630259765);
\draw (0.6115702478737336, 1.0082644630259765) -- (0.7272727272727274, 1.1818181818181817);
\draw (0.7272727272727274, 1.1818181818181817) -- (0.9752066115100972, 1.0991735539350673);
\draw (0.9752066115100972, 1.0991735539350673) -- (1.0, 0.9999999999999998);
\draw (1.0, 0.9999999999999998) -- (0.8842975206010063, 0.8264462812077946);
\draw[dashed] (0, 0) -- (1, 0);
\draw[dashed] (1, 0) -- (1, 1);
\draw[dashed] (1, 1) -- (0, 1);
\draw[dashed] (0, 1) -- (0, 0);
\end{tikzpicture}


==> images/tor12_lattice.tikz <==
\definecolor{wwwwww}{rgb}{0.1,0.1,0.1}
\begin{tikzpicture}[x=1.0cm,y=1.0cm,scale=2.4]
\draw (0.11111111111911347, -0.16666666668855512) -- (0.0, 0.0);
\draw (0.0, 0.0) -- (0.11111111111911347, 0.1666666666447782);
\draw (0.11111111111911347, 0.1666666666447782) -- (0.25, 0.16666666666666666);
\draw (0.25, 0.16666666666666666) -- (0.3611111111191135, -2.1888463264119196e-11);
\draw (0.3611111111191135, -2.1888463264119196e-11) -- (0.25, -0.16666666666666666);
\draw (0.25, -0.16666666666666666) -- (0.11111111111911347, -0.16666666668855512);
\draw (0.11111111111911347, 0.1666666666447782) -- (0.0, 0.3333333333333333);
\draw (0.0, 0.3333333333333333) -- (0.11111111111911347, 0.4999999999781115);
\draw (0.11111111111911347, 0.4999999999781115) -- (0.25, 0.5);
\draw (0.25, 0.5) -- (0.3611111111191135, 0.3333333333114449);
\draw (0.3611111111191135, 0.3333333333114449) -- (0.25, 0.16666666666666666);
\draw (0.25, 0.16666666666666666) -- (0.11111111111911347, 0.1666666666447782);
\draw (0.3611111111191135, -2.1888463264119196e-11) -- (0.25, 0.16666666666666666);
\draw (0.25, 0.16666666666666666) -- (0.3611111111191135, 0.3333333333114449);
\draw (0.3611111111191135, 0.3333333333114449) -- (0.5, 0.3333333333333333);
\draw (0.5, 0.3333333333333333) -- (0.6111111111191134, 0.1666666666447782);
\draw (0.6111111111191134, 0.1666666666447782) -- (0.5, 0.0);
\draw (0.5, 0.0) -- (0.3611111111191135, -2.1888463264119196e-11);
\draw (0.6111111111191134, -0.16666666668855512) -- (0.5, 0.0);
\draw (0.5, 0.0) -- (0.6111111111191134, 0.1666666666447782);
\draw (0.6111111111191134, 0.1666666666447782) -- (0.75, 0.16666666666666666);
\draw (0.75, 0.16666666666666666) -- (0.8611111111191134, -2.1888463264119196e-11);
\draw (0.8611111111191134, -2.1888463264119196e-11) -- (0.75, -0.16666666666666666);
\draw (0.75, -0.16666666666666666) -- (0.6111111111191134, -0.16666666668855512);
\draw (0.11111111111911347, 0.4999999999781115) -- (0.0, 0.6666666666666666);
\draw (0.0, 0.6666666666666666) -- (0.11111111111911347, 0.8333333333114448);
\draw (0.11111111111911347, 0.8333333333114448) -- (0.25, 0.8333333333333333);
\draw (0.25, 0.8333333333333333) -- (0.3611111111191135, 0.6666666666447781);
\draw (0.3611111111191135, 0.6666666666447781) -- (0.25, 0.5);
\draw (0.25, 0.5) -- (0.11111111111911347, 0.4999999999781115);
\draw (0.3611111111191135, 0.3333333333114449) -- (0.25, 0.5);
\draw (0.25, 0.5) -- (0.3611111111191135, 0.6666666666447782);
\draw (0.3611111111191135, 0.6666666666447782) -- (0.5, 0.6666666666666666);
\draw (0.5, 0.6666666666666666) -- (0.6111111111191134, 0.4999999999781115);
\draw (0.6111111111191134, 0.4999999999781115) -- (0.5, 0.33333333333333337);
\draw (0.5, 0.33333333333333337) -- (0.3611111111191135, 0.3333333333114449);
\draw (0.6111111111191134, 0.1666666666447782) -- (0.5, 0.3333333333333333);
\draw (0.5, 0.3333333333333333) -- (0.6111111111191134, 0.4999999999781115);
\draw (0.6111111111191134, 0.4999999999781115) -- (0.75, 0.5);
\draw (0.75, 0.5) -- (0.8611111111191134, 0.3333333333114449);
\draw (0.8611111111191134, 0.3333333333114449) -- (0.75, 0.16666666666666666);
\draw (0.75, 0.16666666666666666) -- (0.6111111111191134, 0.1666666666447782);
\draw (0.8611111111191134, -2.188849101969481e-11) -- (0.75, 0.16666666666666663);
\draw (0.75, 0.16666666666666663) -- (0.8611111111191134, 0.3333333333114448);
\draw (0.8611111111191134, 0.3333333333114448) -- (1.0, 0.33333333333333326);
\draw (1.0, 0.33333333333333326) -- (1.1111111111191134, 0.16666666664477817);
\draw (1.1111111111191134, 0.16666666664477817) -- (1.0, -2.7755575615628914e-17);
\draw (1.0, -2.7755575615628914e-17) -- (0.8611111111191134, -2.188849101969481e-11);
\draw (0.3611111111191135, 0.6666666666447782) -- (0.25, 0.8333333333333334);
\draw (0.25, 0.8333333333333334) -- (0.3611111111191135, 0.9999999999781115);
\draw (0.3611111111191135, 0.9999999999781115) -- (0.5, 1.0);
\draw (0.5, 1.0) -- (0.6111111111191134, 0.8333333333114449);
\draw (0.6111111111191134, 0.8333333333114449) -- (0.5, 0.6666666666666667);
\draw (0.5, 0.6666666666666667) -- (0.3611111111191135, 0.6666666666447782);
\draw (0.6111111111191134, 0.4999999999781116) -- (0.5, 0.6666666666666667);
\draw (0.5, 0.6666666666666667) -- (0.6111111111191134, 0.833333333311445);
\draw (0.6111111111191134, 0.833333333311445) -- (0.75, 0.8333333333333334);
\draw (0.75, 0.8333333333333334) -- (0.8611111111191134, 0.6666666666447782);
\draw (0.8611111111191134, 0.6666666666447782) -- (0.75, 0.5000000000000001);
\draw (0.75, 0.5000000000000001) -- (0.6111111111191134, 0.4999999999781116);
\draw (0.8611111111191134, 0.3333333333114449) -- (0.75, 0.5);
\draw (0.75, 0.5) -- (0.8611111111191134, 0.6666666666447782);
\draw (0.8611111111191134, 0.6666666666447782) -- (1.0, 0.6666666666666666);
\draw (1.0, 0.6666666666666666) -- (1.1111111111191134, 0.4999999999781115);
\draw (1.1111111111191134, 0.4999999999781115) -- (1.0, 0.33333333333333337);
\draw (1.0, 0.33333333333333337) -- (0.8611111111191134, 0.3333333333114449);
\draw (0.8611111111191134, 0.6666666666447781) -- (0.75, 0.8333333333333333);
\draw (0.75, 0.8333333333333333) -- (0.8611111111191134, 0.9999999999781115);
\draw (0.8611111111191134, 0.9999999999781115) -- (1.0, 0.9999999999999999);
\draw (1.0, 0.9999999999999999) -- (1.1111111111191134, 0.8333333333114448);
\draw (1.1111111111191134, 0.8333333333114448) -- (1.0, 0.6666666666666666);
\draw (1.0, 0.6666666666666666) -- (0.8611111111191134, 0.6666666666447781);
\draw[dashed] (0, 0) -- (1, 0);
\draw[dashed] (1, 0) -- (1, 1);
\draw[dashed] (1, 1) -- (0, 1);
\draw[dashed] (0, 1) -- (0, 0);
\end{tikzpicture}


==> images/tor14_lattice.tikz <==
\definecolor{wwwwww}{rgb}{0.1,0.1,0.1}
\begin{tikzpicture}[x=1.0cm,y=1.0cm,scale=3.2]
\draw (-0.12244897963345158, 0.18367346929976353) -- (0.0, 0.0);
\draw (0.0, 0.0) -- (0.16326530608083412, 0.040816326442620676);
\draw (0.16326530608083412, 0.040816326442620676) -- (0.21428571428571427, 0.14285714285714285);
\draw (0.21428571428571427, 0.14285714285714285) -- (0.09183673465226269, 0.3265306121569064);
\draw (0.09183673465226269, 0.3265306121569064) -- (-0.07142857142857142, 0.2857142857142857);
\draw (-0.07142857142857142, 0.2857142857142857) -- (-0.12244897963345158, 0.18367346929976353);
\draw (0.09183673465226269, 0.3265306121569064) -- (0.21428571428571427, 0.14285714285714285);
\draw (0.21428571428571427, 0.14285714285714285) -- (0.3775510203665484, 0.18367346929976353);
\draw (0.3775510203665484, 0.18367346929976353) -- (0.42857142857142855, 0.2857142857142857);
\draw (0.42857142857142855, 0.2857142857142857) -- (0.30612244893797697, 0.4693877550140492);
\draw (0.30612244893797697, 0.4693877550140492) -- (0.14285714285714285, 0.42857142857142855);
\draw (0.14285714285714285, 0.42857142857142855) -- (0.09183673465226269, 0.3265306121569064);
\draw (0.020408163223691267, 0.6122448978711921) -- (0.14285714285714285, 0.42857142857142855);
\draw (0.14285714285714285, 0.42857142857142855) -- (0.30612244893797697, 0.4693877550140492);
\draw (0.30612244893797697, 0.4693877550140492) -- (0.3571428571428571, 0.5714285714285714);
\draw (0.3571428571428571, 0.5714285714285714) -- (0.23469387750940554, 0.7551020407283349);
\draw (0.23469387750940554, 0.7551020407283349) -- (0.07142857142857142, 0.7142857142857142);
\draw (0.07142857142857142, 0.7142857142857142) -- (0.020408163223691267, 0.6122448978711921);
\draw (-0.05102040820488016, 0.8979591835854777) -- (0.07142857142857142, 0.7142857142857142);
\draw (0.07142857142857142, 0.7142857142857142) -- (0.23469387750940554, 0.7551020407283349);
\draw (0.23469387750940554, 0.7551020407283349) -- (0.2857142857142857, 0.857142857142857);
\draw (0.2857142857142857, 0.857142857142857) -- (0.16326530608083412, 1.0408163264426205);
\draw (0.16326530608083412, 1.0408163264426205) -- (0.0, 0.9999999999999999);
\draw (0.0, 0.9999999999999999) -- (-0.05102040820488016, 0.8979591835854777);
\draw (0.3775510203665484, 0.18367346929976353) -- (0.5, 0.0);
\draw (0.5, 0.0) -- (0.6632653060808341, 0.040816326442620676);
\draw (0.6632653060808341, 0.040816326442620676) -- (0.7142857142857143, 0.14285714285714285);
\draw (0.7142857142857143, 0.14285714285714285) -- (0.5918367346522627, 0.3265306121569064);
\draw (0.5918367346522627, 0.3265306121569064) -- (0.4285714285714286, 0.2857142857142857);
\draw (0.4285714285714286, 0.2857142857142857) -- (0.3775510203665484, 0.18367346929976353);
\draw (0.30612244893797697, 0.4693877550140492) -- (0.42857142857142855, 0.2857142857142857);
\draw (0.42857142857142855, 0.2857142857142857) -- (0.5918367346522626, 0.3265306121569064);
\draw (0.5918367346522626, 0.3265306121569064) -- (0.6428571428571428, 0.42857142857142855);
\draw (0.6428571428571428, 0.42857142857142855) -- (0.5204081632236912, 0.6122448978711921);
\draw (0.5204081632236912, 0.6122448978711921) -- (0.3571428571428571, 0.5714285714285714);
\draw (0.3571428571428571, 0.5714285714285714) -- (0.30612244893797697, 0.4693877550140492);
\draw (0.2346938775094055, 0.7551020407283349) -- (0.3571428571428571, 0.5714285714285714);
\draw (0.3571428571428571, 0.5714285714285714) -- (0.5204081632236912, 0.6122448978711921);
\draw (0.5204081632236912, 0.6122448978711921) -- (0.5714285714285714, 0.7142857142857142);
\draw (0.5714285714285714, 0.7142857142857142) -- (0.4489795917951198, 0.8979591835854778);
\draw (0.4489795917951198, 0.8979591835854778) -- (0.2857142857142857, 0.8571428571428571);
\draw (0.2857142857142857, 0.8571428571428571) -- (0.2346938775094055, 0.7551020407283349);
\draw (0.16326530608083412, 1.0408163264426207) -- (0.2857142857142857, 0.8571428571428571);
\draw (0.2857142857142857, 0.8571428571428571) -- (0.4489795917951198, 0.8979591835854778);
\draw (0.4489795917951198, 0.8979591835854778) -- (0.5, 1.0);
\draw (0.5, 1.0) -- (0.3775510203665484, 1.1836734692997635);
\draw (0.3775510203665484, 1.1836734692997635) -- (0.21428571428571427, 1.1428571428571428);
\draw (0.21428571428571427, 1.1428571428571428) -- (0.16326530608083412, 1.0408163264426207);
\draw (0.5918367346522626, 0.3265306121569064) -- (0.7142857142857142, 0.14285714285714285);
\draw (0.7142857142857142, 0.14285714285714285) -- (0.8775510203665483, 0.18367346929976353);
\draw (0.8775510203665483, 0.18367346929976353) -- (0.9285714285714285, 0.2857142857142857);
\draw (0.9285714285714285, 0.2857142857142857) -- (0.8061224489379769, 0.4693877550140492);
\draw (0.8061224489379769, 0.4693877550140492) -- (0.6428571428571428, 0.42857142857142855);
\draw (0.6428571428571428, 0.42857142857142855) -- (0.5918367346522626, 0.3265306121569064);
\draw (0.5204081632236912, 0.6122448978711921) -- (0.6428571428571428, 0.42857142857142855);
\draw (0.6428571428571428, 0.42857142857142855) -- (0.8061224489379769, 0.4693877550140492);
\draw (0.8061224489379769, 0.4693877550140492) -- (0.8571428571428571, 0.5714285714285714);
\draw (0.8571428571428571, 0.5714285714285714) -- (0.7346938775094055, 0.7551020407283349);
\draw (0.7346938775094055, 0.7551020407283349) -- (0.5714285714285714, 0.7142857142857142);
\draw (0.5714285714285714, 0.7142857142857142) -- (0.5204081632236912, 0.6122448978711921);
\draw (0.4489795917951198, 0.8979591835854777) -- (0.5714285714285714, 0.7142857142857142);
\draw (0.5714285714285714, 0.7142857142857142) -- (0.7346938775094055, 0.7551020407283349);
\draw (0.7346938775094055, 0.7551020407283349) -- (0.7857142857142857, 0.857142857142857);
\draw (0.7857142857142857, 0.857142857142857) -- (0.6632653060808341, 1.0408163264426205);
\draw (0.6632653060808341, 1.0408163264426205) -- (0.5, 0.9999999999999999);
\draw (0.5, 0.9999999999999999) -- (0.4489795917951198, 0.8979591835854777);
\draw (0.8061224489379769, 0.4693877550140492) -- (0.9285714285714285, 0.2857142857142857);
\draw (0.9285714285714285, 0.2857142857142857) -- (1.0918367346522626, 0.3265306121569064);
\draw (1.0918367346522626, 0.3265306121569064) -- (1.1428571428571428, 0.42857142857142855);
\draw (1.1428571428571428, 0.42857142857142855) -- (1.0204081632236912, 0.6122448978711921);
\draw (1.0204081632236912, 0.6122448978711921) -- (0.8571428571428571, 0.5714285714285714);
\draw (0.8571428571428571, 0.5714285714285714) -- (0.8061224489379769, 0.4693877550140492);
\draw (0.7346938775094055, 0.7551020407283349) -- (0.8571428571428571, 0.5714285714285714);
\draw (0.8571428571428571, 0.5714285714285714) -- (1.0204081632236912, 0.6122448978711921);
\draw (1.0204081632236912, 0.6122448978711921) -- (1.0714285714285714, 0.7142857142857142);
\draw (1.0714285714285714, 0.7142857142857142) -- (0.9489795917951198, 0.8979591835854778);
\draw (0.9489795917951198, 0.8979591835854778) -- (0.7857142857142857, 0.8571428571428571);
\draw (0.7857142857142857, 0.8571428571428571) -- (0.7346938775094055, 0.7551020407283349);
\draw (0.6632653060808341, 1.0408163264426205) -- (0.7857142857142857, 0.857142857142857);
\draw (0.7857142857142857, 0.857142857142857) -- (0.9489795917951198, 0.8979591835854777);
\draw (0.9489795917951198, 0.8979591835854777) -- (1.0, 0.9999999999999998);
\draw (1.0, 0.9999999999999998) -- (0.8775510203665484, 1.1836734692997632);
\draw (0.8775510203665484, 1.1836734692997632) -- (0.7142857142857143, 1.1428571428571428);
\draw (0.7142857142857143, 1.1428571428571428) -- (0.6632653060808341, 1.0408163264426205);
\draw (0, 0) -- (1, 0);
\draw (1, 0) -- (1, 1);
\draw (1, 1) -- (0, 1);
\draw (0, 1) -- (0, 0);
\end{tikzpicture}


==> images/tor15_lattice.tikz <==
\definecolor{wwwwww}{rgb}{0.1,0.1,0.1}
\begin{tikzpicture}[x=1.0cm,y=1.0cm,scale=3.2]
\draw (-0.04000000000000001, 0.16) -- (0.0, 0.0);
\draw (0.0, 0.0) -- (0.16, -0.04);
\draw (0.16, -0.04) -- (0.26666666666666666, 0.06666666666666665);
\draw (0.26666666666666666, 0.06666666666666665) -- (0.22666666666666666, 0.22666666666666666);
\draw (0.22666666666666666, 0.22666666666666666) -- (0.06666666666666665, 0.26666666666666666);
\draw (0.06666666666666665, 0.26666666666666666) -- (-0.04000000000000001, 0.16);
\draw (0.026666666666666644, 0.42666666666666664) -- (0.06666666666666665, 0.26666666666666666);
\draw (0.06666666666666665, 0.26666666666666666) -- (0.22666666666666666, 0.22666666666666666);
\draw (0.22666666666666666, 0.22666666666666666) -- (0.3333333333333333, 0.3333333333333333);
\draw (0.3333333333333333, 0.3333333333333333) -- (0.29333333333333333, 0.4933333333333333);
\draw (0.29333333333333333, 0.4933333333333333) -- (0.1333333333333333, 0.5333333333333333);
\draw (0.1333333333333333, 0.5333333333333333) -- (0.026666666666666644, 0.42666666666666664);
\draw (0.0933333333333333, 0.6933333333333334) -- (0.1333333333333333, 0.5333333333333333);
\draw (0.1333333333333333, 0.5333333333333333) -- (0.29333333333333333, 0.49333333333333335);
\draw (0.29333333333333333, 0.49333333333333335) -- (0.39999999999999997, 0.6);
\draw (0.39999999999999997, 0.6) -- (0.36, 0.76);
\draw (0.36, 0.76) -- (0.19999999999999996, 0.8);
\draw (0.19999999999999996, 0.8) -- (0.0933333333333333, 0.6933333333333334);
\draw (0.15999999999999995, 0.9600000000000001) -- (0.19999999999999996, 0.8);
\draw (0.19999999999999996, 0.8) -- (0.36, 0.76);
\draw (0.36, 0.76) -- (0.4666666666666666, 0.8666666666666667);
\draw (0.4666666666666666, 0.8666666666666667) -- (0.42666666666666664, 1.0266666666666666);
\draw (0.42666666666666664, 1.0266666666666666) -- (0.2666666666666666, 1.0666666666666667);
\draw (0.2666666666666666, 1.0666666666666667) -- (0.15999999999999995, 0.9600000000000001);
\draw (0.22666666666666666, 0.22666666666666666) -- (0.26666666666666666, 0.06666666666666665);
\draw (0.26666666666666666, 0.06666666666666665) -- (0.42666666666666664, 0.02666666666666665);
\draw (0.42666666666666664, 0.02666666666666665) -- (0.5333333333333333, 0.1333333333333333);
\draw (0.5333333333333333, 0.1333333333333333) -- (0.4933333333333333, 0.29333333333333333);
\draw (0.4933333333333333, 0.29333333333333333) -- (0.3333333333333333, 0.3333333333333333);
\draw (0.3333333333333333, 0.3333333333333333) -- (0.22666666666666666, 0.22666666666666666);
\draw (0.29333333333333333, 0.4933333333333333) -- (0.3333333333333333, 0.3333333333333333);
\draw (0.3333333333333333, 0.3333333333333333) -- (0.4933333333333333, 0.29333333333333333);
\draw (0.4933333333333333, 0.29333333333333333) -- (0.6, 0.39999999999999997);
\draw (0.6, 0.39999999999999997) -- (0.5599999999999999, 0.5599999999999999);
\draw (0.5599999999999999, 0.5599999999999999) -- (0.39999999999999997, 0.6);
\draw (0.39999999999999997, 0.6) -- (0.29333333333333333, 0.4933333333333333);
\draw (0.36, 0.7600000000000001) -- (0.39999999999999997, 0.6000000000000001);
\draw (0.39999999999999997, 0.6000000000000001) -- (0.5599999999999999, 0.56);
\draw (0.5599999999999999, 0.56) -- (0.6666666666666666, 0.6666666666666667);
\draw (0.6666666666666666, 0.6666666666666667) -- (0.6266666666666666, 0.8266666666666668);
\draw (0.6266666666666666, 0.8266666666666668) -- (0.4666666666666666, 0.8666666666666667);
\draw (0.4666666666666666, 0.8666666666666667) -- (0.36, 0.7600000000000001);
\draw (0.42666666666666664, 1.0266666666666666) -- (0.4666666666666666, 0.8666666666666667);
\draw (0.4666666666666666, 0.8666666666666667) -- (0.6266666666666666, 0.8266666666666667);
\draw (0.6266666666666666, 0.8266666666666667) -- (0.7333333333333333, 0.9333333333333333);
\draw (0.7333333333333333, 0.9333333333333333) -- (0.6933333333333332, 1.0933333333333333);
\draw (0.6933333333333332, 1.0933333333333333) -- (0.5333333333333332, 1.1333333333333333);
\draw (0.5333333333333332, 1.1333333333333333) -- (0.42666666666666664, 1.0266666666666666);
\draw (0.4933333333333333, 0.29333333333333333) -- (0.5333333333333333, 0.1333333333333333);
\draw (0.5333333333333333, 0.1333333333333333) -- (0.6933333333333334, 0.0933333333333333);
\draw (0.6933333333333334, 0.0933333333333333) -- (0.8, 0.19999999999999996);
\draw (0.8, 0.19999999999999996) -- (0.76, 0.36);
\draw (0.76, 0.36) -- (0.6, 0.39999999999999997);
\draw (0.6, 0.39999999999999997) -- (0.4933333333333333, 0.29333333333333333);
\draw (0.5599999999999999, 0.56) -- (0.6, 0.4);
\draw (0.6, 0.4) -- (0.76, 0.36000000000000004);
\draw (0.76, 0.36000000000000004) -- (0.8666666666666667, 0.4666666666666667);
\draw (0.8666666666666667, 0.4666666666666667) -- (0.8266666666666667, 0.6266666666666667);
\draw (0.8266666666666667, 0.6266666666666667) -- (0.6666666666666666, 0.6666666666666667);
\draw (0.6666666666666666, 0.6666666666666667) -- (0.5599999999999999, 0.56);
\draw (0.6266666666666666, 0.8266666666666667) -- (0.6666666666666666, 0.6666666666666666);
\draw (0.6666666666666666, 0.6666666666666666) -- (0.8266666666666667, 0.6266666666666666);
\draw (0.8266666666666667, 0.6266666666666666) -- (0.9333333333333333, 0.7333333333333333);
\draw (0.9333333333333333, 0.7333333333333333) -- (0.8933333333333333, 0.8933333333333333);
\draw (0.8933333333333333, 0.8933333333333333) -- (0.7333333333333333, 0.9333333333333333);
\draw (0.7333333333333333, 0.9333333333333333) -- (0.6266666666666666, 0.8266666666666667);
\draw (0.6933333333333332, 1.0933333333333333) -- (0.7333333333333333, 0.9333333333333332);
\draw (0.7333333333333333, 0.9333333333333332) -- (0.8933333333333333, 0.8933333333333332);
\draw (0.8933333333333333, 0.8933333333333332) -- (1.0, 0.9999999999999999);
\draw (1.0, 0.9999999999999999) -- (0.96, 1.16);
\draw (0.96, 1.16) -- (0.7999999999999999, 1.2);
\draw (0.7999999999999999, 1.2) -- (0.6933333333333332, 1.0933333333333333);
\draw (0.76, 0.36) -- (0.8, 0.19999999999999996);
\draw (0.8, 0.19999999999999996) -- (0.9600000000000001, 0.15999999999999995);
\draw (0.9600000000000001, 0.15999999999999995) -- (1.0666666666666667, 0.2666666666666666);
\draw (1.0666666666666667, 0.2666666666666666) -- (1.0266666666666666, 0.42666666666666664);
\draw (1.0266666666666666, 0.42666666666666664) -- (0.8666666666666667, 0.4666666666666666);
\draw (0.8666666666666667, 0.4666666666666666) -- (0.76, 0.36);
\draw (0.8266666666666667, 0.6266666666666666) -- (0.8666666666666667, 0.46666666666666656);
\draw (0.8666666666666667, 0.46666666666666656) -- (1.0266666666666666, 0.4266666666666666);
\draw (1.0266666666666666, 0.4266666666666666) -- (1.1333333333333333, 0.5333333333333332);
\draw (1.1333333333333333, 0.5333333333333332) -- (1.0933333333333333, 0.6933333333333332);
\draw (1.0933333333333333, 0.6933333333333332) -- (0.9333333333333333, 0.7333333333333332);
\draw (0.9333333333333333, 0.7333333333333332) -- (0.8266666666666667, 0.6266666666666666);
\draw (0.8933333333333333, 0.8933333333333332) -- (0.9333333333333333, 0.7333333333333332);
\draw (0.9333333333333333, 0.7333333333333332) -- (1.0933333333333333, 0.6933333333333331);
\draw (1.0933333333333333, 0.6933333333333331) -- (1.2, 0.7999999999999998);
\draw (1.2, 0.7999999999999998) -- (1.16, 0.9599999999999999);
\draw (1.16, 0.9599999999999999) -- (1.0, 0.9999999999999998);
\draw (1.0, 0.9999999999999998) -- (0.8933333333333333, 0.8933333333333332);
\draw (0, 0) -- (1, 0);
\draw (1, 0) -- (1, 1);
\draw (1, 1) -- (0, 1);
\draw (0, 1) -- (0, 0);
\end{tikzpicture}


==> images/tor16_lattice.tikz <==
\definecolor{wwwwww}{rgb}{0.1,0.1,0.1}
\begin{tikzpicture}[x=1.0cm,y=1.0cm,scale=3.2]
\draw (-0.06250000001966599, 0.12500000003903536) -- (0.0, 0.0);
\draw (0.0, 0.0) -- (0.187499999980334, 3.903534862557654e-11);
\draw (0.187499999980334, 3.903534862557654e-11) -- (0.25, 0.125);
\draw (0.25, 0.125) -- (0.187499999980334, 0.25000000003903533);
\draw (0.187499999980334, 0.25000000003903533) -- (0.0, 0.25);
\draw (0.0, 0.25) -- (-0.06250000001966599, 0.12500000003903536);
\draw (-0.06250000001966599, 0.37500000003903533) -- (0.0, 0.25);
\draw (0.0, 0.25) -- (0.187499999980334, 0.25000000003903533);
\draw (0.187499999980334, 0.25000000003903533) -- (0.25, 0.375);
\draw (0.25, 0.375) -- (0.187499999980334, 0.5000000000390353);
\draw (0.187499999980334, 0.5000000000390353) -- (0.0, 0.5);
\draw (0.0, 0.5) -- (-0.06250000001966599, 0.37500000003903533);
\draw (-0.06250000001966599, 0.6250000000390353) -- (0.0, 0.5);
\draw (0.0, 0.5) -- (0.187499999980334, 0.5000000000390353);
\draw (0.187499999980334, 0.5000000000390353) -- (0.25, 0.625);
\draw (0.25, 0.625) -- (0.187499999980334, 0.7500000000390353);
\draw (0.187499999980334, 0.7500000000390353) -- (0.0, 0.75);
\draw (0.0, 0.75) -- (-0.06250000001966599, 0.6250000000390353);
\draw (-0.06250000001966599, 0.8750000000390353) -- (0.0, 0.75);
\draw (0.0, 0.75) -- (0.187499999980334, 0.7500000000390353);
\draw (0.187499999980334, 0.7500000000390353) -- (0.25, 0.875);
\draw (0.25, 0.875) -- (0.187499999980334, 1.0000000000390354);
\draw (0.187499999980334, 1.0000000000390354) -- (0.0, 1.0);
\draw (0.0, 1.0) -- (-0.06250000001966599, 0.8750000000390353);
\draw (0.187499999980334, 0.25000000003903533) -- (0.25, 0.125);
\draw (0.25, 0.125) -- (0.437499999980334, 0.12500000003903536);
\draw (0.437499999980334, 0.12500000003903536) -- (0.5, 0.25);
\draw (0.5, 0.25) -- (0.437499999980334, 0.37500000003903533);
\draw (0.437499999980334, 0.37500000003903533) -- (0.25, 0.375);
\draw (0.25, 0.375) -- (0.187499999980334, 0.25000000003903533);
\draw (0.187499999980334, 0.5000000000390353) -- (0.25, 0.375);
\draw (0.25, 0.375) -- (0.437499999980334, 0.37500000003903533);
\draw (0.437499999980334, 0.37500000003903533) -- (0.5, 0.5);
\draw (0.5, 0.5) -- (0.437499999980334, 0.6250000000390353);
\draw (0.437499999980334, 0.6250000000390353) -- (0.25, 0.625);
\draw (0.25, 0.625) -- (0.187499999980334, 0.5000000000390353);
\draw (0.187499999980334, 0.7500000000390353) -- (0.25, 0.625);
\draw (0.25, 0.625) -- (0.437499999980334, 0.6250000000390353);
\draw (0.437499999980334, 0.6250000000390353) -- (0.5, 0.75);
\draw (0.5, 0.75) -- (0.437499999980334, 0.8750000000390353);
\draw (0.437499999980334, 0.8750000000390353) -- (0.25, 0.875);
\draw (0.25, 0.875) -- (0.187499999980334, 0.7500000000390353);
\draw (0.187499999980334, 1.0000000000390354) -- (0.25, 0.875);
\draw (0.25, 0.875) -- (0.437499999980334, 0.8750000000390353);
\draw (0.437499999980334, 0.8750000000390353) -- (0.5, 1.0);
\draw (0.5, 1.0) -- (0.437499999980334, 1.1250000000390354);
\draw (0.437499999980334, 1.1250000000390354) -- (0.25, 1.125);
\draw (0.25, 1.125) -- (0.187499999980334, 1.0000000000390354);
\draw (0.437499999980334, 0.12500000003903536) -- (0.5, 0.0);
\draw (0.5, 0.0) -- (0.687499999980334, 3.903534862557654e-11);
\draw (0.687499999980334, 3.903534862557654e-11) -- (0.75, 0.125);
\draw (0.75, 0.125) -- (0.687499999980334, 0.25000000003903533);
\draw (0.687499999980334, 0.25000000003903533) -- (0.5, 0.25);
\draw (0.5, 0.25) -- (0.437499999980334, 0.12500000003903536);
\draw (0.437499999980334, 0.37500000003903533) -- (0.5, 0.25);
\draw (0.5, 0.25) -- (0.687499999980334, 0.25000000003903533);
\draw (0.687499999980334, 0.25000000003903533) -- (0.75, 0.375);
\draw (0.75, 0.375) -- (0.687499999980334, 0.5000000000390353);
\draw (0.687499999980334, 0.5000000000390353) -- (0.5, 0.5);
\draw (0.5, 0.5) -- (0.437499999980334, 0.37500000003903533);
\draw (0.437499999980334, 0.6250000000390353) -- (0.5, 0.5);
\draw (0.5, 0.5) -- (0.687499999980334, 0.5000000000390353);
\draw (0.687499999980334, 0.5000000000390353) -- (0.75, 0.625);
\draw (0.75, 0.625) -- (0.687499999980334, 0.7500000000390353);
\draw (0.687499999980334, 0.7500000000390353) -- (0.5, 0.75);
\draw (0.5, 0.75) -- (0.437499999980334, 0.6250000000390353);
\draw (0.437499999980334, 0.8750000000390353) -- (0.5, 0.75);
\draw (0.5, 0.75) -- (0.687499999980334, 0.7500000000390353);
\draw (0.687499999980334, 0.7500000000390353) -- (0.75, 0.875);
\draw (0.75, 0.875) -- (0.687499999980334, 1.0000000000390354);
\draw (0.687499999980334, 1.0000000000390354) -- (0.5, 1.0);
\draw (0.5, 1.0) -- (0.437499999980334, 0.8750000000390353);
\draw (0.687499999980334, 0.25000000003903533) -- (0.75, 0.125);
\draw (0.75, 0.125) -- (0.937499999980334, 0.12500000003903536);
\draw (0.937499999980334, 0.12500000003903536) -- (1.0, 0.25);
\draw (1.0, 0.25) -- (0.937499999980334, 0.37500000003903533);
\draw (0.937499999980334, 0.37500000003903533) -- (0.75, 0.375);
\draw (0.75, 0.375) -- (0.687499999980334, 0.25000000003903533);
\draw (0.687499999980334, 0.5000000000390353) -- (0.75, 0.375);
\draw (0.75, 0.375) -- (0.937499999980334, 0.37500000003903533);
\draw (0.937499999980334, 0.37500000003903533) -- (1.0, 0.5);
\draw (1.0, 0.5) -- (0.937499999980334, 0.6250000000390353);
\draw (0.937499999980334, 0.6250000000390353) -- (0.75, 0.625);
\draw (0.75, 0.625) -- (0.687499999980334, 0.5000000000390353);
\draw (0.687499999980334, 0.7500000000390353) -- (0.75, 0.625);
\draw (0.75, 0.625) -- (0.937499999980334, 0.6250000000390353);
\draw (0.937499999980334, 0.6250000000390353) -- (1.0, 0.75);
\draw (1.0, 0.75) -- (0.937499999980334, 0.8750000000390353);
\draw (0.937499999980334, 0.8750000000390353) -- (0.75, 0.875);
\draw (0.75, 0.875) -- (0.687499999980334, 0.7500000000390353);
\draw (0.687499999980334, 1.0000000000390354) -- (0.75, 0.875);
\draw (0.75, 0.875) -- (0.937499999980334, 0.8750000000390353);
\draw (0.937499999980334, 0.8750000000390353) -- (1.0, 1.0);
\draw (1.0, 1.0) -- (0.937499999980334, 1.1250000000390354);
\draw (0.937499999980334, 1.1250000000390354) -- (0.75, 1.125);
\draw (0.75, 1.125) -- (0.687499999980334, 1.0000000000390354);
\draw (0, 0) -- (1, 0);
\draw (1, 0) -- (1, 1);
\draw (1, 1) -- (0, 1);
\draw (0, 1) -- (0, 0);
\end{tikzpicture}


==> images/tor7_lattice.tikz <==
\definecolor{wwwwww}{rgb}{0.1,0.1,0.1}
\begin{tikzpicture}[x=1.0cm,y=1.0cm,scale=2.4]
\draw (-0.040816326530612235, 0.061224489795918366) -- (0.0, 0.0);
\draw (0.0, 0.0) -- (0.24489795918367346, -0.08163265306122448);
\draw (0.24489795918367346, -0.08163265306122448) -- (0.42857142857142855, 0.2857142857142857);
\draw (0.42857142857142855, 0.2857142857142857) -- (0.3877551020408163, 0.3469387755102041);
\draw (0.3877551020408163, 0.3469387755102041) -- (0.14285714285714285, 0.42857142857142855);
\draw (0.14285714285714285, 0.42857142857142855) -- (-0.040816326530612235, 0.061224489795918366);
\draw (0.10204081632653061, 0.4897959183673469) -- (0.14285714285714285, 0.42857142857142855);
\draw (0.14285714285714285, 0.42857142857142855) -- (0.3877551020408163, 0.3469387755102041);
\draw (0.3877551020408163, 0.3469387755102041) -- (0.5714285714285714, 0.7142857142857142);
\draw (0.5714285714285714, 0.7142857142857142) -- (0.5306122448979591, 0.7755102040816326);
\draw (0.5306122448979591, 0.7755102040816326) -- (0.2857142857142857, 0.8571428571428571);
\draw (0.2857142857142857, 0.8571428571428571) -- (0.10204081632653061, 0.4897959183673469);
\draw (0.24489795918367346, 0.9183673469387754) -- (0.2857142857142857, 0.8571428571428571);
\draw (0.2857142857142857, 0.8571428571428571) -- (0.5306122448979591, 0.7755102040816326);
\draw (0.5306122448979591, 0.7755102040816326) -- (0.7142857142857142, 1.1428571428571428);
\draw (0.7142857142857142, 1.1428571428571428) -- (0.673469387755102, 1.2040816326530612);
\draw (0.673469387755102, 1.2040816326530612) -- (0.42857142857142855, 1.2857142857142856);
\draw (0.42857142857142855, 1.2857142857142856) -- (0.24489795918367346, 0.9183673469387754);
\draw (0.3877551020408163, 0.3469387755102041) -- (0.42857142857142855, 0.2857142857142857);
\draw (0.42857142857142855, 0.2857142857142857) -- (0.673469387755102, 0.20408163265306123);
\draw (0.673469387755102, 0.20408163265306123) -- (0.8571428571428571, 0.5714285714285714);
\draw (0.8571428571428571, 0.5714285714285714) -- (0.8163265306122449, 0.6326530612244898);
\draw (0.8163265306122449, 0.6326530612244898) -- (0.5714285714285714, 0.7142857142857142);
\draw (0.5714285714285714, 0.7142857142857142) -- (0.3877551020408163, 0.3469387755102041);
\draw (0.5306122448979591, 0.7755102040816325) -- (0.5714285714285714, 0.7142857142857142);
\draw (0.5714285714285714, 0.7142857142857142) -- (0.8163265306122449, 0.6326530612244897);
\draw (0.8163265306122449, 0.6326530612244897) -- (1.0, 0.9999999999999999);
\draw (1.0, 0.9999999999999999) -- (0.9591836734693877, 1.0612244897959182);
\draw (0.9591836734693877, 1.0612244897959182) -- (0.7142857142857142, 1.1428571428571428);
\draw (0.7142857142857142, 1.1428571428571428) -- (0.5306122448979591, 0.7755102040816325);
\draw (0.6734693877551019, 0.20408163265306123) -- (0.7142857142857142, 0.14285714285714285);
\draw (0.7142857142857142, 0.14285714285714285) -- (0.9591836734693877, 0.061224489795918366);
\draw (0.9591836734693877, 0.061224489795918366) -- (1.1428571428571428, 0.42857142857142855);
\draw (1.1428571428571428, 0.42857142857142855) -- (1.1020408163265305, 0.4897959183673469);
\draw (1.1020408163265305, 0.4897959183673469) -- (0.857142857142857, 0.5714285714285714);
\draw (0.857142857142857, 0.5714285714285714) -- (0.6734693877551019, 0.20408163265306123);
\draw (0.8163265306122449, 0.6326530612244897) -- (0.8571428571428571, 0.5714285714285714);
\draw (0.8571428571428571, 0.5714285714285714) -- (1.1020408163265305, 0.4897959183673469);
\draw (1.1020408163265305, 0.4897959183673469) -- (1.2857142857142856, 0.8571428571428571);
\draw (1.2857142857142856, 0.8571428571428571) -- (1.2448979591836733, 0.9183673469387754);
\draw (1.2448979591836733, 0.9183673469387754) -- (1.0, 1.0);
\draw (1.0, 1.0) -- (0.8163265306122449, 0.6326530612244897);
\draw (0, 0) -- (1, 0);
\draw (1, 0) -- (1, 1);
\draw (1, 1) -- (0, 1);
\draw (0, 1) -- (0, 0);
\end{tikzpicture}


==> images/tor8_lattice.tikz <==
\definecolor{wwwwww}{rgb}{0.1,0.1,0.1}
\begin{tikzpicture}[x=1.0cm,y=1.0cm,scale=2.4]
\draw (-0.0625, 0.1875) -- (0.0, 0.0);

% \draw[->](0.0, 0.0) -- (0.1875, -0.0625);
% \draw[->] (0.1875, -0.0625) -- (0.375, 0.125);
% \draw[->] (0.375, 0.125) -- (0.3125, 0.3125);
 \draw[->, line width=0.8pt] (0.0, 0.0) -- (0.1875, -0.0625) node[midway, below=-0.06cm] {\tiny $p_1$};
  \draw[->, line width=0.8pt] (0.1875, -0.0625) -- (0.375, 0.125) node[midway, below right=-0.36cm] {\tiny $p_2$};
  \draw[->, line width=0.8pt] (0.375, 0.125) -- (0.3125, 0.3125) node[midway, right=-0.06cm] {\tiny $p_3$};


\draw (0.3125, 0.3125) -- (0.125, 0.375);
\draw (0.125, 0.375) -- (-0.0625, 0.1875);
\draw (0.0625, 0.5625) -- (0.125, 0.375);
\draw (0.125, 0.375) -- (0.3125, 0.3125);
\draw (0.3125, 0.3125) -- (0.5, 0.5);
\draw (0.5, 0.5) -- (0.4375, 0.6875);
\draw (0.4375, 0.6875) -- (0.25, 0.75);
\draw (0.25, 0.75) -- (0.0625, 0.5625);
\draw (0.1875, 0.9375) -- (0.25, 0.75);
\draw (0.25, 0.75) -- (0.4375, 0.6875);
\draw (0.4375, 0.6875) -- (0.625, 0.875);
\draw (0.625, 0.875) -- (0.5625, 1.0625);
\draw (0.5625, 1.0625) -- (0.375, 1.125);
\draw (0.375, 1.125) -- (0.1875, 0.9375);
\draw (0.3125, 0.3125) -- (0.375, 0.125);
\draw (0.375, 0.125) -- (0.5625, 0.0625);
\draw (0.5625, 0.0625) -- (0.75, 0.25);
\draw (0.75, 0.25) -- (0.6875, 0.4375);
\draw (0.6875, 0.4375) -- (0.5, 0.5);
\draw (0.5, 0.5) -- (0.3125, 0.3125);
\draw (0.4375, 0.6875) -- (0.5, 0.5);
\draw (0.5, 0.5) -- (0.6875, 0.4375);
\draw (0.6875, 0.4375) -- (0.875, 0.625);
\draw (0.875, 0.625) -- (0.8125, 0.8125);
\draw (0.8125, 0.8125) -- (0.625, 0.875);
\draw (0.625, 0.875) -- (0.4375, 0.6875);
\draw (0.5625, 1.0625) -- (0.625, 0.875);
\draw (0.625, 0.875) -- (0.8125, 0.8125);
\draw (0.8125, 0.8125) -- (1.0, 1.0);
\draw (1.0, 1.0) -- (0.9375, 1.1875);
\draw (0.9375, 1.1875) -- (0.75, 1.25);
\draw (0.75, 1.25) -- (0.5625, 1.0625);
\draw (0.6875, 0.4375) -- (0.75, 0.25);
\draw (0.75, 0.25) -- (0.9375, 0.1875);
\draw (0.9375, 0.1875) -- (1.125, 0.375);
\draw (1.125, 0.375) -- (1.0625, 0.5625);
\draw (1.0625, 0.5625) -- (0.875, 0.625);
\draw (0.875, 0.625) -- (0.6875, 0.4375);
\draw (0.8125, 0.8125) -- (0.875, 0.625);
\draw (0.875, 0.625) -- (1.0625, 0.5625);
\draw (1.0625, 0.5625) -- (1.25, 0.75);
\draw (1.25, 0.75) -- (1.1875, 0.9375);
\draw (1.1875, 0.9375) -- (1.0, 1.0);
\draw (1.0, 1.0) -- (0.8125, 0.8125);
\draw[dashed] (0, 0) -- (1, 0);
\draw[dashed] (1, 0) -- (1, 1);
\draw[dashed] (1, 1) -- (0, 1);
\draw[dashed] (0, 1) -- (0, 0);
\end{tikzpicture}


==> images/tor9_lattice.tikz <==
\definecolor{wwwwww}{rgb}{0.1,0.1,0.1}
\begin{tikzpicture}[x=1.0cm,y=1.0cm,scale=2.4]
\draw (0.07407407407663381, -0.11111111110655622) -- (0.0, 0.0);
\draw (0.0, 0.0) -- (0.07407407407663381, 0.2222222222267771);
\draw (0.07407407407663381, 0.2222222222267771) -- (0.3333333333333333, 0.2222222222222222);
\draw (0.3333333333333333, 0.2222222222222222) -- (0.4074074074099671, 0.11111111111566599);
\draw (0.4074074074099671, 0.11111111111566599) -- (0.3333333333333333, -0.1111111111111111);
\draw (0.3333333333333333, -0.1111111111111111) -- (0.07407407407663381, -0.11111111110655622);
\draw (0.07407407407663381, 0.2222222222267771) -- (0.0, 0.3333333333333333);
\draw (0.0, 0.3333333333333333) -- (0.07407407407663381, 0.5555555555601104);
\draw (0.07407407407663381, 0.5555555555601104) -- (0.3333333333333333, 0.5555555555555556);
\draw (0.3333333333333333, 0.5555555555555556) -- (0.4074074074099671, 0.44444444444899933);
\draw (0.4074074074099671, 0.44444444444899933) -- (0.3333333333333333, 0.2222222222222222);
\draw (0.3333333333333333, 0.2222222222222222) -- (0.07407407407663381, 0.2222222222267771);
\draw (0.4074074074099671, 0.11111111111566599) -- (0.3333333333333333, 0.2222222222222222);
\draw (0.3333333333333333, 0.2222222222222222) -- (0.4074074074099671, 0.44444444444899933);
\draw (0.4074074074099671, 0.44444444444899933) -- (0.6666666666666666, 0.4444444444444444);
\draw (0.6666666666666666, 0.4444444444444444) -- (0.7407407407433004, 0.33333333333788817);
\draw (0.7407407407433004, 0.33333333333788817) -- (0.6666666666666666, 0.1111111111111111);
\draw (0.6666666666666666, 0.1111111111111111) -- (0.4074074074099671, 0.11111111111566599);
\draw (0.7407407407433004, 4.554884247554014e-12) -- (0.6666666666666666, 0.1111111111111111);
\draw (0.6666666666666666, 0.1111111111111111) -- (0.7407407407433004, 0.33333333333788817);
\draw (0.7407407407433004, 0.33333333333788817) -- (1.0, 0.3333333333333333);
\draw (1.0, 0.3333333333333333) -- (1.0740740740766337, 0.2222222222267771);
\draw (1.0740740740766337, 0.2222222222267771) -- (1.0, 0.0);
\draw (1.0, 0.0) -- (0.7407407407433004, 4.554884247554014e-12);
\draw (0.07407407407663381, 0.5555555555601104) -- (0.0, 0.6666666666666666);
\draw (0.0, 0.6666666666666666) -- (0.07407407407663381, 0.8888888888934438);
\draw (0.07407407407663381, 0.8888888888934438) -- (0.3333333333333333, 0.8888888888888888);
\draw (0.3333333333333333, 0.8888888888888888) -- (0.4074074074099671, 0.7777777777823326);
\draw (0.4074074074099671, 0.7777777777823326) -- (0.3333333333333333, 0.5555555555555556);
\draw (0.3333333333333333, 0.5555555555555556) -- (0.07407407407663381, 0.5555555555601104);
\draw (0.4074074074099671, 0.44444444444899933) -- (0.3333333333333333, 0.5555555555555556);
\draw (0.3333333333333333, 0.5555555555555556) -- (0.4074074074099671, 0.7777777777823327);
\draw (0.4074074074099671, 0.7777777777823327) -- (0.6666666666666666, 0.7777777777777778);
\draw (0.6666666666666666, 0.7777777777777778) -- (0.7407407407433004, 0.6666666666712215);
\draw (0.7407407407433004, 0.6666666666712215) -- (0.6666666666666666, 0.4444444444444445);
\draw (0.6666666666666666, 0.4444444444444445) -- (0.4074074074099671, 0.44444444444899933);
\draw (0.7407407407433004, 0.33333333333788817) -- (0.6666666666666666, 0.4444444444444444);
\draw (0.6666666666666666, 0.4444444444444444) -- (0.7407407407433004, 0.6666666666712215);
\draw (0.7407407407433004, 0.6666666666712215) -- (1.0, 0.6666666666666666);
\draw (1.0, 0.6666666666666666) -- (1.0740740740766337, 0.5555555555601104);
\draw (1.0740740740766337, 0.5555555555601104) -- (1.0, 0.3333333333333333);
\draw (1.0, 0.3333333333333333) -- (0.7407407407433004, 0.33333333333788817);
\draw (0.4074074074099671, 0.7777777777823326) -- (0.3333333333333333, 0.8888888888888888);
\draw (0.3333333333333333, 0.8888888888888888) -- (0.4074074074099671, 1.111111111115666);
\draw (0.4074074074099671, 1.111111111115666) -- (0.6666666666666666, 1.1111111111111112);
\draw (0.6666666666666666, 1.1111111111111112) -- (0.7407407407433004, 1.0000000000045548);
\draw (0.7407407407433004, 1.0000000000045548) -- (0.6666666666666666, 0.7777777777777777);
\draw (0.6666666666666666, 0.7777777777777777) -- (0.4074074074099671, 0.7777777777823326);
\draw (0.7407407407433004, 0.6666666666712215) -- (0.6666666666666666, 0.7777777777777778);
\draw (0.6666666666666666, 0.7777777777777778) -- (0.7407407407433004, 1.0000000000045548);
\draw (0.7407407407433004, 1.0000000000045548) -- (1.0, 1.0);
\draw (1.0, 1.0) -- (1.0740740740766337, 0.8888888888934438);
\draw (1.0740740740766337, 0.8888888888934438) -- (1.0, 0.6666666666666667);
\draw (1.0, 0.6666666666666667) -- (0.7407407407433004, 0.6666666666712215);
\draw[dashed] (0, 0) -- (1, 0);
\draw[dashed] (1, 0) -- (1, 1);
\draw[dashed] (1, 1) -- (0, 1);
\draw[dashed] (0, 1) -- (0, 0);
\end{tikzpicture}


==> images/tor_1.tikz <==
% \definecolor{wwwwww}{rgb}{0.1,0.1,0.1}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale = 0.22]
%\clip(2.2,-17.43) rectangle (35.14,5.25);
\draw (0, 0)-- (10, 0);
\draw (10, 0)-- (10, 10);
\draw (10, 10)-- (0, 10);
\draw (0, 10)-- (0, 0);
% \draw(7.91,9.56) circle (1.8cm);
% \begin{scriptsize}
% \fill   (4.23,6.83) circle (40pt);
%\draw (16.19,-11.13) node[anchor=north west] {$ a) $};
% \end{scriptsize}
\end{tikzpicture}


==> images/tor_10.tikz <==
\definecolor{wwwwww}{rgb}{0.1,0.1,0.1}
\begin{tikzpicture}[x=1.0cm,y=1.0cm,scale=2.4]
\draw (0.7826321977914418, 0.5794505943727307) -- (0.9805534156051805, 0.425658940726029);
\draw (0.7856613071392086, 0.7120058890288267) -- (0.7826321977914418, 0.5794505943727307);
\draw (1.1090417387385925, 0.8075462030389894) -- (0.7856613071392086, 0.7120058890288267);
\draw (1.176314295729081, 0.6652500923169129) -- (1.1090417387385925, 0.8075462030389894);
\draw (1.0530222742996, 0.41056726894304935) -- (1.176314295729081, 0.6652500923169129);
\draw (0.9805534156051805, 0.425658940726029) -- (1.0530222742996, 0.41056726894304935);
\draw (0.23708803137834528, 0.2669365567103549) -- (0.4304123465098062, 0.11481585688962795);
\draw (0.16017648863165784, 0.2825345488164181) -- (0.23708803137834528, 0.2669365567103549);
\draw (0.03723278463377688, 0.026742180390586595) -- (0.16017648863165784, 0.2825345488164181);
\draw (0.10392434783603127, -0.11334564258633917) -- (0.03723278463377688, 0.026742180390586595);
\draw (0.4270430615467923, -0.019341860310478354) -- (0.10392434783603127, -0.11334564258633917);
\draw (0.4304123465098062, 0.11481585688962795) -- (0.4270430615467923, -0.019341860310478354);
\draw (0.44147288296767073, 0.517587285372507) -- (0.23708803137834528, 0.2669365567103549);
\draw (0.39607968481856665, 0.6091792855450616) -- (0.44147288296767073, 0.517587285372507);
\draw (0.1763142957290811, 0.6652500923169129) -- (0.39607968481856665, 0.6091792855450616);
\draw (0.053022274299599964, 0.41056726894304935) -- (0.1763142957290811, 0.6652500923169129);
\draw (0.16017648863165784, 0.2825345488164181) -- (0.053022274299599964, 0.41056726894304935);
\draw (0.23708803137834528, 0.2669365567103549) -- (0.16017648863165784, 0.2825345488164181);
\draw (0.7856613071392086, 0.7120058890288267) -- (0.7063515578609681, 0.8212094631873049);
\draw (1.1090417387385925, 0.8075462030389894) -- (0.7856613071392086, 0.7120058890288267);
\draw (1.1039243478360312, 0.8866543574136608) -- (1.1090417387385925, 0.8075462030389894);
\draw (1.037232784633777, 1.0267421803905865) -- (1.1039243478360312, 0.8866543574136608);
\draw (0.8163633981788718, 1.0844695276160499) -- (1.037232784633777, 1.0267421803905865);
\draw (0.7063515578609681, 0.8212094631873049) -- (0.8163633981788718, 1.0844695276160499);
\draw (0.39607968481856665, 0.6091792855450616) -- (0.1763142957290811, 0.6652500923169129);
\draw (0.5066156398690205, 0.8729842455476036) -- (0.39607968481856665, 0.6091792855450616);
\draw (0.4270430615467923, 0.9806581396895216) -- (0.5066156398690205, 0.8729842455476036);
\draw (0.10392434783603127, 0.8866543574136608) -- (0.4270430615467923, 0.9806581396895216);
\draw (0.10904173873859252, 0.8075462030389894) -- (0.10392434783603127, 0.8866543574136608);
\draw (0.1763142957290811, 0.6652500923169129) -- (0.10904173873859252, 0.8075462030389894);
\draw (0.16017648863165784, 0.2825345488164181) -- (0.053022274299599964, 0.41056726894304935);
\draw (0.03723278463377688, 0.026742180390586595) -- (0.16017648863165784, 0.2825345488164181);
\draw (-0.18363660182112818, 0.08446952761604977) -- (0.03723278463377688, 0.026742180390586595);
\draw (-0.22859436116410714, 0.1766837716007357) -- (-0.18363660182112818, 0.08446952761604977);
\draw (-0.0194465843948195, 0.425658940726029) -- (-0.22859436116410714, 0.1766837716007357);
\draw (0.053022274299599964, 0.41056726894304935) -- (-0.0194465843948195, 0.425658940726029);
\draw (0.44147288296767073, 0.517587285372507) -- (0.5809155563746343, 0.4770073238623984);
\draw (0.23708803137834528, 0.2669365567103549) -- (0.44147288296767073, 0.517587285372507);
\draw (0.4304123465098062, 0.11481585688962795) -- (0.23708803137834528, 0.2669365567103549);
\draw (0.6369366412643866, 0.21772731113298585) -- (0.4304123465098062, 0.11481585688962795);
\draw (0.5809155563746343, 0.4770073238623984) -- (0.6369366412643866, 0.21772731113298585);
\draw (0.5809155563746343, 0.4770073238623984) -- (0.6369366412643866, 0.21772731113298585);
\draw (0.7826321977914418, 0.5794505943727307) -- (0.5809155563746343, 0.4770073238623984);
\draw (0.9805534156051805, 0.425658940726029) -- (0.7826321977914418, 0.5794505943727307);
\draw (0.7714056388358929, 0.1766837716007357) -- (0.9805534156051805, 0.425658940726029);
\draw (0.6369366412643866, 0.21772731113298585) -- (0.7714056388358929, 0.1766837716007357);
\draw (0.6369366412643866, 0.21772731113298585) -- (0.7714056388358929, 0.1766837716007357);
\draw (0.4304123465098062, 0.11481585688962795) -- (0.6369366412643866, 0.21772731113298585);
\draw (0.4270430615467923, -0.019341860310478354) -- (0.4304123465098062, 0.11481585688962795);
\draw (0.5066156398690205, -0.12701575445239643) -- (0.4270430615467923, -0.019341860310478354);
\draw (0.7063515578609681, -0.17879053681269508) -- (0.5066156398690205, -0.12701575445239643);
\draw (0.8163633981788718, 0.08446952761604977) -- (0.7063515578609681, -0.17879053681269508);
\draw (0.7714056388358929, 0.1766837716007357) -- (0.8163633981788718, 0.08446952761604977);
\draw (0.44147288296767073, 0.517587285372507) -- (0.39607968481856665, 0.6091792855450616);
\draw (0.5809155563746343, 0.4770073238623984) -- (0.44147288296767073, 0.517587285372507);
\draw (0.7826321977914418, 0.5794505943727307) -- (0.5809155563746343, 0.4770073238623984);
\draw (0.7856613071392086, 0.7120058890288267) -- (0.7826321977914418, 0.5794505943727307);
\draw (0.7063515578609681, 0.8212094631873049) -- (0.7856613071392086, 0.7120058890288267);
\draw (0.5066156398690205, 0.8729842455476036) -- (0.7063515578609681, 0.8212094631873049);
\draw (0.39607968481856665, 0.6091792855450616) -- (0.5066156398690205, 0.8729842455476036);
\draw[dashed] (0, 0) -- (1, 0);
\draw[dashed] (1, 0) -- (1, 1);
\draw[dashed] (1, 1) -- (0, 1);
\draw[dashed] (0, 1) -- (0, 0);
\draw (-0.02, -0.14) node[anchor=north west] { \scriptsize $d_{ 10 }(T^2) \leqslant 0.402923 $ };
\end{tikzpicture}


==> images/tor_11.tikz <==
\definecolor{wwwwww}{rgb}{0.1,0.1,0.1}
\begin{tikzpicture}[x=1.0cm,y=1.0cm,scale=3.2]
\draw (0.6374562270423956, 0.5215847792377308) -- (0.614797101618863, 0.61654047230765);
\draw (0.5203152141212112, 0.33762567843588337) -- (0.6374562270423956, 0.5215847792377308);
\draw (0.2750738981941011, 0.42796304334676255) -- (0.5203152141212112, 0.33762567843588337);
\draw (0.24891974984015341, 0.5251528299348368) -- (0.2750738981941011, 0.42796304334676255);
\draw (0.3706359915604402, 0.6961914463566794) -- (0.24891974984015341, 0.5251528299348368);
\draw (0.614797101618863, 0.61654047230765) -- (0.3706359915604402, 0.6961914463566794);
\draw (0.2750738981941011, 0.42796304334676255) -- (0.24891974984015341, 0.5251528299348368);
\draw (0.15822816636062265, 0.25241472052021896) -- (0.2750738981941011, 0.42796304334676255);
\draw (-0.09113219475328227, 0.3371687548880622) -- (0.15822816636062265, 0.25241472052021896);
\draw (-0.11347385096543217, 0.4299486849515854) -- (-0.09113219475328227, 0.3371687548880622);
\draw (0.003271502161912073, 0.6087316738387553) -- (-0.11347385096543217, 0.4299486849515854);
\draw (0.24891974984015341, 0.5251528299348368) -- (0.003271502161912073, 0.6087316738387553);
\draw (0.5203152141212112, 0.33762567843588337) -- (0.2750738981941011, 0.42796304334676255);
\draw (0.5466326411766665, 0.24167837101845785) -- (0.5203152141212112, 0.33762567843588337);
\draw (0.4351072287643441, 0.07389712405561351) -- (0.5466326411766665, 0.24167837101845785);
\draw (0.18105901661889393, 0.14820937507626966) -- (0.4351072287643441, 0.07389712405561351);
\draw (0.15822816636062265, 0.25241472052021896) -- (0.18105901661889393, 0.14820937507626966);
\draw (0.2750738981941011, 0.42796304334676255) -- (0.15822816636062265, 0.25241472052021896);
\draw (0.73245900639359, 0.7866511443876624) -- (0.7083343832756466, 0.8883713767933699);
\draw (0.9821127372383821, 0.7009871868724777) -- (0.73245900639359, 0.7866511443876624);
\draw (1.0968459986411372, 0.882709601216018) -- (0.9821127372383821, 0.7009871868724777);
\draw (1.0679428181389126, 0.9826713085643506) -- (1.0968459986411372, 0.882709601216018);
\draw (0.8232276177202439, 1.05556973370008) -- (1.0679428181389126, 0.9826713085643506);
\draw (0.7083343832756466, 0.8883713767933699) -- (0.8232276177202439, 1.05556973370008);
\draw (0.3706359915604402, 0.6961914463566794) -- (0.24891974984015341, 0.5251528299348368);
\draw (0.34400633741248576, 0.7954750499502442) -- (0.3706359915604402, 0.6961914463566794);
\draw (0.0968459986411371, 0.882709601216018) -- (0.34400633741248576, 0.7954750499502442);
\draw (-0.017887262761617947, 0.7009871868724777) -- (0.0968459986411371, 0.882709601216018);
\draw (0.003271502161912073, 0.6087316738387553) -- (-0.017887262761617947, 0.7009871868724777);
\draw (0.24891974984015341, 0.5251528299348368) -- (0.003271502161912073, 0.6087316738387553);
\draw (0.34400633741248576, 0.7954750499502442) -- (0.0968459986411371, 0.882709601216018);
\draw (0.4563295418983314, 0.9713098543895554) -- (0.34400633741248576, 0.7954750499502442);
\draw (0.4351072287643441, 1.0738971240556134) -- (0.4563295418983314, 0.9713098543895554);
\draw (0.18105901661889393, 1.1482093750762696) -- (0.4351072287643441, 1.0738971240556134);
\draw (0.06794281813891256, 0.9826713085643506) -- (0.18105901661889393, 1.1482093750762696);
\draw (0.0968459986411371, 0.882709601216018) -- (0.06794281813891256, 0.9826713085643506);
\draw (0.5466326411766665, 0.24167837101845785) -- (0.7928899710267201, 0.16547572759194445);
\draw (0.4351072287643441, 0.07389712405561351) -- (0.5466326411766665, 0.24167837101845785);
\draw (0.4563295418983314, -0.028690145610444584) -- (0.4351072287643441, 0.07389712405561351);
\draw (0.7083343832756466, -0.11162862320663014) -- (0.4563295418983314, -0.028690145610444584);
\draw (0.8232276177202439, 0.055569733700080004) -- (0.7083343832756466, -0.11162862320663014);
\draw (0.7928899710267201, 0.16547572759194445) -- (0.8232276177202439, 0.055569733700080004);
\draw (0.15822816636062265, 0.25241472052021896) -- (0.18105901661889393, 0.14820937507626966);
\draw (-0.09113219475328227, 0.3371687548880622) -- (0.15822816636062265, 0.25241472052021896);
\draw (-0.2071100289732799, 0.16547572759194445) -- (-0.09113219475328227, 0.3371687548880622);
\draw (-0.1767723822797561, 0.055569733700080004) -- (-0.2071100289732799, 0.16547572759194445);
\draw (0.06794281813891256, -0.017328691435649437) -- (-0.1767723822797561, 0.055569733700080004);
\draw (0.18105901661889393, 0.14820937507626966) -- (0.06794281813891256, -0.017328691435649437);
\draw (0.6374562270423956, 0.5215847792377308) -- (0.8865261490345678, 0.4299486849515854);
\draw (0.5203152141212112, 0.33762567843588337) -- (0.6374562270423956, 0.5215847792377308);
\draw (0.5466326411766665, 0.24167837101845785) -- (0.5203152141212112, 0.33762567843588337);
\draw (0.7928899710267201, 0.16547572759194445) -- (0.5466326411766665, 0.24167837101845785);
\draw (0.9088678052467177, 0.3371687548880622) -- (0.7928899710267201, 0.16547572759194445);
\draw (0.8865261490345678, 0.4299486849515854) -- (0.9088678052467177, 0.3371687548880622);
\draw (0.614797101618863, 0.61654047230765) -- (0.73245900639359, 0.7866511443876624);
\draw (0.3706359915604402, 0.6961914463566794) -- (0.614797101618863, 0.61654047230765);
\draw (0.34400633741248576, 0.7954750499502442) -- (0.3706359915604402, 0.6961914463566794);
\draw (0.4563295418983314, 0.9713098543895554) -- (0.34400633741248576, 0.7954750499502442);
\draw (0.7083343832756466, 0.8883713767933699) -- (0.4563295418983314, 0.9713098543895554);
\draw (0.73245900639359, 0.7866511443876624) -- (0.7083343832756466, 0.8883713767933699);
\draw (0.6374562270423956, 0.5215847792377308) -- (0.8865261490345678, 0.4299486849515854);
\draw (0.614797101618863, 0.61654047230765) -- (0.6374562270423956, 0.5215847792377308);
\draw (0.73245900639359, 0.7866511443876624) -- (0.614797101618863, 0.61654047230765);
\draw (0.9821127372383821, 0.7009871868724777) -- (0.73245900639359, 0.7866511443876624);
\draw (1.003271502161912, 0.6087316738387553) -- (0.9821127372383821, 0.7009871868724777);
\draw (0.8865261490345678, 0.4299486849515854) -- (1.003271502161912, 0.6087316738387553);
\draw (0, 0) -- (1, 0);
\draw (1, 0) -- (1, 1);
\draw (1, 1) -- (0, 1);
\draw (0, 1) -- (0, 0);
\draw (0.1, -0.1) node[anchor=north west] { \scriptsize $d_{ 11 }(T) \leqslant 0.388553 $ };
\end{tikzpicture}


==> images/tor_12.tikz <==
\definecolor{wwwwww}{rgb}{0.1,0.1,0.1}
\begin{tikzpicture}[x=1.0cm,y=1.0cm,scale=2.4]
\draw (0.4031872259124176, 0.2962700053721736) -- (0.27537666412820566, 0.42619434319933713);
\draw (0.29220501397304816, 0.09260306975823294) -- (0.4031872259124176, 0.2962700053721736);
\draw (0.1337735007347158, 0.0938973347279054) -- (0.29220501397304816, 0.09260306975823294);
\draw (0.04201723261740916, 0.29096621152350305) -- (0.1337735007347158, 0.0938973347279054);
\draw (0.15364192273810057, 0.4261791626054656) -- (0.04201723261740916, 0.29096621152350305);
\draw (0.27537666412820566, 0.42619434319933713) -- (0.15364192273810057, 0.4261791626054656);
\draw (0.7924645666229719, 0.4213152092830875) -- (0.9189530319130106, 0.29155009462825393);
\draw (0.8996951147451052, 0.6229548278452267) -- (0.7924645666229719, 0.4213152092830875);
\draw (1.057681495810098, 0.6250569121673755) -- (0.8996951147451052, 0.6229548278452267);
\draw (1.1536419227381005, 0.4261791626054656) -- (1.057681495810098, 0.6250569121673755);
\draw (1.042017232617409, 0.29096621152350305) -- (1.1536419227381005, 0.4261791626054656);
\draw (0.9189530319130106, 0.29155009462825393) -- (1.042017232617409, 0.29096621152350305);
\draw (0.5577748850551935, 0.2954539266030719) -- (0.4031872259124176, 0.2962700053721736);
\draw (0.6533852049503823, 0.08795401599529329) -- (0.5577748850551935, 0.2954539266030719);
\draw (0.5490315640963898, -0.03417700651426758) -- (0.6533852049503823, 0.08795401599529329);
\draw (0.4066544198774869, -0.032619534465885835) -- (0.5490315640963898, -0.03417700651426758);
\draw (0.29220501397304816, 0.09260306975823294) -- (0.4066544198774869, -0.032619534465885835);
\draw (0.4031872259124176, 0.2962700053721736) -- (0.29220501397304816, 0.09260306975823294);
\draw (0.28116840723972925, 0.7641284970598846) -- (0.4066544198774869, 0.9673804655341142);
\draw (0.1446346287748926, 0.762912713770562) -- (0.28116840723972925, 0.7641284970598846);
\draw (0.045718434783726364, 0.9533191514832737) -- (0.1446346287748926, 0.762912713770562);
\draw (0.1337735007347158, 1.0938973347279055) -- (0.045718434783726364, 0.9533191514832737);
\draw (0.29220501397304816, 1.092603069758233) -- (0.1337735007347158, 1.0938973347279055);
\draw (0.4066544198774869, 0.9673804655341142) -- (0.29220501397304816, 1.092603069758233);
\draw (0.5385928145868534, 0.6311338004966788) -- (0.6420916899274008, 0.7497367245232754);
\draw (0.4188679458541518, 0.6288832056882144) -- (0.5385928145868534, 0.6311338004966788);
\draw (0.28116840723972925, 0.7641284970598846) -- (0.4188679458541518, 0.6288832056882144);
\draw (0.4066544198774869, 0.9673804655341142) -- (0.28116840723972925, 0.7641284970598846);
\draw (0.5490315640963898, 0.9658229934857324) -- (0.4066544198774869, 0.9673804655341142);
\draw (0.6420916899274008, 0.7497367245232754) -- (0.5490315640963898, 0.9658229934857324);
\draw (0.4188679458541518, 0.6288832056882144) -- (0.28116840723972925, 0.7641284970598846);
\draw (0.27537666412820566, 0.42619434319933713) -- (0.4188679458541518, 0.6288832056882144);
\draw (0.15364192273810057, 0.4261791626054656) -- (0.27537666412820566, 0.42619434319933713);
\draw (0.05768149581009804, 0.6250569121673755) -- (0.15364192273810057, 0.4261791626054656);
\draw (0.1446346287748926, 0.762912713770562) -- (0.05768149581009804, 0.6250569121673755);
\draw (0.28116840723972925, 0.7641284970598846) -- (0.1446346287748926, 0.762912713770562);
\draw (0.5385928145868534, 0.6311338004966788) -- (0.6365511319326221, 0.42112456564675665);
\draw (0.4188679458541518, 0.6288832056882144) -- (0.5385928145868534, 0.6311338004966788);
\draw (0.27537666412820566, 0.42619434319933713) -- (0.4188679458541518, 0.6288832056882144);
\draw (0.4031872259124176, 0.2962700053721736) -- (0.27537666412820566, 0.42619434319933713);
\draw (0.5577748850551935, 0.2954539266030719) -- (0.4031872259124176, 0.2962700053721736);
\draw (0.6365511319326221, 0.42112456564675665) -- (0.5577748850551935, 0.2954539266030719);
\draw (0.6365511319326221, 0.42112456564675665) -- (0.5577748850551935, 0.2954539266030719);
\draw (0.7924645666229719, 0.4213152092830875) -- (0.6365511319326221, 0.42112456564675665);
\draw (0.9189530319130106, 0.29155009462825393) -- (0.7924645666229719, 0.4213152092830875);
\draw (0.7726385322204528, 0.0865308435092096) -- (0.9189530319130106, 0.29155009462825393);
\draw (0.6533852049503823, 0.08795401599529329) -- (0.7726385322204528, 0.0865308435092096);
\draw (0.5577748850551935, 0.2954539266030719) -- (0.6533852049503823, 0.08795401599529329);
\draw (0.9189530319130106, 0.29155009462825393) -- (1.042017232617409, 0.29096621152350305);
\draw (0.7726385322204528, 0.0865308435092096) -- (0.9189530319130106, 0.29155009462825393);
\draw (0.9100632826470773, -0.04527764283557523) -- (0.7726385322204528, 0.0865308435092096);
\draw (1.0457184347837263, -0.04668084851672627) -- (0.9100632826470773, -0.04527764283557523);
\draw (1.1337735007347158, 0.0938973347279054) -- (1.0457184347837263, -0.04668084851672627);
\draw (1.042017232617409, 0.29096621152350305) -- (1.1337735007347158, 0.0938973347279054);
\draw (0.6420916899274008, 0.7497367245232754) -- (0.7836197190083665, 0.7510390045110052);
\draw (0.5490315640963898, 0.9658229934857324) -- (0.6420916899274008, 0.7497367245232754);
\draw (0.6533852049503823, 1.0879540159952934) -- (0.5490315640963898, 0.9658229934857324);
\draw (0.7726385322204528, 1.0865308435092096) -- (0.6533852049503823, 1.0879540159952934);
\draw (0.9100632826470773, 0.9547223571644248) -- (0.7726385322204528, 1.0865308435092096);
\draw (0.7836197190083665, 0.7510390045110052) -- (0.9100632826470773, 0.9547223571644248);
\draw (0.5385928145868534, 0.6311338004966788) -- (0.6420916899274008, 0.7497367245232754);
\draw (0.6365511319326221, 0.42112456564675665) -- (0.5385928145868534, 0.6311338004966788);
\draw (0.7924645666229719, 0.4213152092830875) -- (0.6365511319326221, 0.42112456564675665);
\draw (0.8996951147451052, 0.6229548278452267) -- (0.7924645666229719, 0.4213152092830875);
\draw (0.7836197190083665, 0.7510390045110052) -- (0.8996951147451052, 0.6229548278452267);
\draw (0.6420916899274008, 0.7497367245232754) -- (0.7836197190083665, 0.7510390045110052);
\draw (0.7836197190083665, 0.7510390045110052) -- (0.8996951147451052, 0.6229548278452267);
\draw (0.9100632826470773, 0.9547223571644248) -- (0.7836197190083665, 0.7510390045110052);
\draw (1.0457184347837263, 0.9533191514832737) -- (0.9100632826470773, 0.9547223571644248);
\draw (1.1446346287748925, 0.762912713770562) -- (1.0457184347837263, 0.9533191514832737);
\draw (1.057681495810098, 0.6250569121673755) -- (1.1446346287748925, 0.762912713770562);
\draw (0.8996951147451052, 0.6229548278452267) -- (1.057681495810098, 0.6250569121673755);
\draw (0, 0) -- (1, 0);
\draw (1, 0) -- (1, 1);
\draw (1, 1) -- (0, 1);
\draw (0, 1) -- (0, 0);
\draw (0.1, -0.1) node[anchor=north west] { \scriptsize $d_{ 12 }(T) \leqslant 0.361210 $ };
\end{tikzpicture}


==> images/tor_13.tikz <==
\definecolor{wwwwww}{rgb}{0.1,0.1,0.1}
\begin{tikzpicture}[x=1.0cm,y=1.0cm,scale=2.4]
\draw (0.3733376304156993, 0.36662118557643525) -- (0.575171729114199, 0.1964736027800764);
\draw (0.3693092562925226, 0.36660844794230335) -- (0.3733376304156993, 0.36662118557643525);
\draw (0.2278857793699955, 0.22551096405712281) -- (0.3693092562925226, 0.36660844794230335);
\draw (0.2741823383090442, 0.03695693264361367) -- (0.2278857793699955, 0.22551096405712281);
\draw (0.3724469383107146, 0.012075238816062317) -- (0.2741823383090442, 0.03695693264361367);
\draw (0.48405748734574877, 0.03624796816824638) -- (0.3724469383107146, 0.012075238816062317);
\draw (0.575171729114199, 0.1964736027800764) -- (0.48405748734574877, 0.03624796816824638);
\draw (0.3693092562925226, 0.36660844794230335) -- (0.19941209400682502, 0.5730758583981066);
\draw (0.2278857793699955, 0.22551096405712281) -- (0.3693092562925226, 0.36660844794230335);
\draw (0.029119958870400562, 0.2682951846009918) -- (0.2278857793699955, 0.22551096405712281);
\draw (0.014785338912755241, 0.3625911016697077) -- (0.029119958870400562, 0.2682951846009918);
\draw (0.0463383542934066, 0.5040581284051607) -- (0.014785338912755241, 0.3625911016697077);
\draw (0.19941209400682502, 0.5730758583981066) -- (0.0463383542934066, 0.5040581284051607);
\draw (0.2278857793699955, 0.22551096405712281) -- (0.029119958870400562, 0.2682951846009918);
\draw (0.2741823383090442, 0.03695693264361367) -- (0.2278857793699955, 0.22551096405712281);
\draw (0.05577406758917024, -0.08137105955691115) -- (0.2741823383090442, 0.03695693264361367);
\draw (-0.0777970055850743, 0.05352141081399571) -- (0.05577406758917024, -0.08137105955691115);
\draw (0.029119958870400562, 0.2682951846009918) -- (-0.0777970055850743, 0.05352141081399571);
\draw (0.19941209400682502, 0.5730758583981066) -- (0.0463383542934066, 0.5040581284051607);
\draw (0.226091137624496, 0.6891457308467227) -- (0.19941209400682502, 0.5730758583981066);
\draw (0.05996880820124079, 0.8546598819906802) -- (0.226091137624496, 0.6891457308467227);
\draw (-0.12819554621557638, 0.7026819692452801) -- (0.05996880820124079, 0.8546598819906802);
\draw (-0.1281152936921236, 0.6736083554769277) -- (-0.12819554621557638, 0.7026819692452801);
\draw (0.0463383542934066, 0.5040581284051607) -- (-0.1281152936921236, 0.6736083554769277);
\draw (0.34352486593015663, 0.7176683875265142) -- (0.3724469383107146, 1.0120752388160623);
\draw (0.226091137624496, 0.6891457308467227) -- (0.34352486593015663, 0.7176683875265142);
\draw (0.05996880820124079, 0.8546598819906802) -- (0.226091137624496, 0.6891457308467227);
\draw (0.05577406758917024, 0.9186289404430888) -- (0.05996880820124079, 0.8546598819906802);
\draw (0.2741823383090442, 1.0369569326436137) -- (0.05577406758917024, 0.9186289404430888);
\draw (0.3724469383107146, 1.0120752388160623) -- (0.2741823383090442, 1.0369569326436137);
\draw (0.5176560761734916, 0.6886283467274534) -- (0.34352486593015663, 0.7176683875265142);
\draw (0.6641883932565097, 0.8689206838898882) -- (0.5176560761734916, 0.6886283467274534);
\draw (0.48405748734574877, 1.0362479681682464) -- (0.6641883932565097, 0.8689206838898882);
\draw (0.3724469383107146, 1.0120752388160623) -- (0.48405748734574877, 1.0362479681682464);
\draw (0.34352486593015663, 0.7176683875265142) -- (0.3724469383107146, 1.0120752388160623);
\draw (0.5520153085255308, 0.5495884614045772) -- (0.5176560761734916, 0.6886283467274534);
\draw (0.3733376304156993, 0.36662118557643525) -- (0.5520153085255308, 0.5495884614045772);
\draw (0.3693092562925226, 0.36660844794230335) -- (0.3733376304156993, 0.36662118557643525);
\draw (0.19941209400682502, 0.5730758583981066) -- (0.3693092562925226, 0.36660844794230335);
\draw (0.226091137624496, 0.6891457308467227) -- (0.19941209400682502, 0.5730758583981066);
\draw (0.34352486593015663, 0.7176683875265142) -- (0.226091137624496, 0.6891457308467227);
\draw (0.5176560761734916, 0.6886283467274534) -- (0.34352486593015663, 0.7176683875265142);
\draw (0.6950107605184371, 0.5157164564996014) -- (0.8718847063078764, 0.6736083554769277);
\draw (0.7274838039916538, 0.3498003862811505) -- (0.6950107605184371, 0.5157164564996014);
\draw (1.0147853389127552, 0.3625911016697077) -- (0.7274838039916538, 0.3498003862811505);
\draw (1.0463383542934066, 0.5040581284051607) -- (1.0147853389127552, 0.3625911016697077);
\draw (0.8718847063078764, 0.6736083554769277) -- (1.0463383542934066, 0.5040581284051607);
\draw (0.575171729114199, 0.1964736027800764) -- (0.48405748734574877, 0.03624796816824638);
\draw (0.6890486869404121, 0.22259505992096848) -- (0.575171729114199, 0.1964736027800764);
\draw (0.8378098994600067, 0.055376375675268395) -- (0.6890486869404121, 0.22259505992096848);
\draw (0.7058167568558498, -0.13111589409341895) -- (0.8378098994600067, 0.055376375675268395);
\draw (0.6641883932565097, -0.1310793161101118) -- (0.7058167568558498, -0.13111589409341895);
\draw (0.48405748734574877, 0.03624796816824638) -- (0.6641883932565097, -0.1310793161101118);
\draw (0.5520153085255308, 0.5495884614045772) -- (0.3733376304156993, 0.36662118557643525);
\draw (0.6950107605184371, 0.5157164564996014) -- (0.5520153085255308, 0.5495884614045772);
\draw (0.7274838039916538, 0.3498003862811505) -- (0.6950107605184371, 0.5157164564996014);
\draw (0.6890486869404121, 0.22259505992096848) -- (0.7274838039916538, 0.3498003862811505);
\draw (0.575171729114199, 0.1964736027800764) -- (0.6890486869404121, 0.22259505992096848);
\draw (0.3733376304156993, 0.36662118557643525) -- (0.575171729114199, 0.1964736027800764);
\draw (0.7274838039916538, 0.3498003862811505) -- (1.0147853389127552, 0.3625911016697077);
\draw (0.6890486869404121, 0.22259505992096848) -- (0.7274838039916538, 0.3498003862811505);
\draw (0.8378098994600067, 0.055376375675268395) -- (0.6890486869404121, 0.22259505992096848);
\draw (0.9222029944149257, 0.05352141081399571) -- (0.8378098994600067, 0.055376375675268395);
\draw (1.0291199588704005, 0.2682951846009918) -- (0.9222029944149257, 0.05352141081399571);
\draw (1.0147853389127552, 0.3625911016697077) -- (1.0291199588704005, 0.2682951846009918);
\draw (0.7058167568558498, 0.868884105906581) -- (0.8378098994600067, 1.0553763756752683);
\draw (0.8718044537844236, 0.7026819692452801) -- (0.7058167568558498, 0.868884105906581);
\draw (1.0599688082012408, 0.8546598819906802) -- (0.8718044537844236, 0.7026819692452801);
\draw (1.0557740675891703, 0.9186289404430888) -- (1.0599688082012408, 0.8546598819906802);
\draw (0.9222029944149257, 1.0535214108139956) -- (1.0557740675891703, 0.9186289404430888);
\draw (0.8378098994600067, 1.0553763756752683) -- (0.9222029944149257, 1.0535214108139956);
\draw (0.5520153085255308, 0.5495884614045772) -- (0.6950107605184371, 0.5157164564996014);
\draw (0.5176560761734916, 0.6886283467274534) -- (0.5520153085255308, 0.5495884614045772);
\draw (0.6641883932565097, 0.8689206838898882) -- (0.5176560761734916, 0.6886283467274534);
\draw (0.7058167568558498, 0.868884105906581) -- (0.6641883932565097, 0.8689206838898882);
\draw (0.8718044537844236, 0.7026819692452801) -- (0.7058167568558498, 0.868884105906581);
\draw (0.8718847063078764, 0.6736083554769277) -- (0.8718044537844236, 0.7026819692452801);
\draw (0.6950107605184371, 0.5157164564996014) -- (0.8718847063078764, 0.6736083554769277);
\draw[dashed] (0, 0) -- (1, 0);
\draw[dashed] (1, 0) -- (1, 1);
\draw[dashed] (1, 1) -- (0, 1);
\draw[dashed] (0, 1) -- (0, 0);
\draw (-0.02, -0.13) node[anchor=north west] { \scriptsize $d_{ 13 }(T^2) \leqslant 0.354547 $ };
\end{tikzpicture}


==> images/tor_14.tikz <==
\definecolor{wwwwww}{rgb}{0.1,0.1,0.1}
\begin{tikzpicture}[x=1.0cm,y=1.0cm,scale=3.2]
\draw (0.5920369575508607, 0.38292360247257906) -- (0.6731614265762559, 0.3658361526939578);
\draw (0.42211204999347185, 0.3538654938946454) -- (0.5920369575508607, 0.38292360247257906);
\draw (0.37349572690974797, 0.24516871659960257) -- (0.42211204999347185, 0.3538654938946454);
\draw (0.562976776989072, 0.04141977185576305) -- (0.37349572690974797, 0.24516871659960257);
\draw (0.6854532717284447, 0.15155737348043824) -- (0.562976776989072, 0.04141977185576305);
\draw (0.6731614265762559, 0.3658361526939578) -- (0.6854532717284447, 0.15155737348043824);
\draw (0.37349572690974797, 0.24516871659960257) -- (0.562976776989072, 0.04141977185576305);
\draw (0.23664886264605922, 0.12270457569344258) -- (0.37349572690974797, 0.24516871659960257);
\draw (0.22078824411248704, 0.02202739722529804) -- (0.23664886264605922, 0.12270457569344258);
\draw (0.2321933037457608, -0.0483112541527021) -- (0.22078824411248704, 0.02202739722529804);
\draw (0.437714877621786, -0.08331369784001691) -- (0.2321933037457608, -0.0483112541527021);
\draw (0.5633548164890211, 0.01910645272878001) -- (0.437714877621786, -0.08331369784001691);
\draw (0.562976776989072, 0.04141977185576305) -- (0.5633548164890211, 0.01910645272878001);
\draw (0.08000659856138193, 0.333655813183572) -- (0.23664886264605922, 0.12270457569344258);
\draw (-0.0013249187237364124, 0.28305420752844357) -- (0.08000659856138193, 0.333655813183572);
\draw (-0.10579908552044015, 0.10860629543335754) -- (-0.0013249187237364124, 0.28305420752844357);
\draw (-0.0945966802289806, 0.03877532861170559) -- (-0.10579908552044015, 0.10860629543335754);
\draw (0.22078824411248704, 0.02202739722529804) -- (-0.0945966802289806, 0.03877532861170559);
\draw (0.23664886264605922, 0.12270457569344258) -- (0.22078824411248704, 0.02202739722529804);
\draw (0.42211204999347185, 0.3538654938946454) -- (0.266576778012622, 0.4641334279901936);
\draw (0.37349572690974797, 0.24516871659960257) -- (0.42211204999347185, 0.3538654938946454);
\draw (0.23664886264605922, 0.12270457569344258) -- (0.37349572690974797, 0.24516871659960257);
\draw (0.08000659856138193, 0.333655813183572) -- (0.23664886264605922, 0.12270457569344258);
\draw (0.10991284937155921, 0.44100829642105277) -- (0.08000659856138193, 0.333655813183572);
\draw (0.266576778012622, 0.4641334279901936) -- (0.10991284937155921, 0.44100829642105277);
\draw (0.5920369575508607, 0.38292360247257906) -- (0.42211204999347185, 0.3538654938946454);
\draw (0.5347491628618158, 0.6775642615012709) -- (0.5920369575508607, 0.38292360247257906);
\draw (0.4540753678670498, 0.694555960007591) -- (0.5347491628618158, 0.6775642615012709);
\draw (0.3571929992604913, 0.6325585953228658) -- (0.4540753678670498, 0.694555960007591);
\draw (0.266576778012622, 0.4641334279901936) -- (0.3571929992604913, 0.6325585953228658);
\draw (0.42211204999347185, 0.3538654938946454) -- (0.266576778012622, 0.4641334279901936);
\draw (0.12655794741767937, 0.776951359558942) -- (0.04652336624408482, 0.7268989452388126);
\draw (0.2321933037457608, 0.9516887458472979) -- (0.12655794741767937, 0.776951359558942);
\draw (0.22078824411248704, 1.022027397225298) -- (0.2321933037457608, 0.9516887458472979);
\draw (-0.0945966802289806, 1.0387753286117056) -- (0.22078824411248704, 1.022027397225298);
\draw (-0.1102700770135635, 0.9379705237441902) -- (-0.0945966802289806, 1.0387753286117056);
\draw (0.04652336624408482, 0.7268989452388126) -- (-0.1102700770135635, 0.9379705237441902);
\draw (0.3571929992604913, 0.6325585953228658) -- (0.4540753678670498, 0.694555960007591);
\draw (0.12655794741767937, 0.776951359558942) -- (0.3571929992604913, 0.6325585953228658);
\draw (0.2321933037457608, 0.9516887458472979) -- (0.12655794741767937, 0.776951359558942);
\draw (0.437714877621786, 0.9166863021599831) -- (0.2321933037457608, 0.9516887458472979);
\draw (0.4540753678670498, 0.694555960007591) -- (0.437714877621786, 0.9166863021599831);
\draw (0.3571929992604913, 0.6325585953228658) -- (0.266576778012622, 0.4641334279901936);
\draw (0.12655794741767937, 0.776951359558942) -- (0.3571929992604913, 0.6325585953228658);
\draw (0.04652336624408482, 0.7268989452388126) -- (0.12655794741767937, 0.776951359558942);
\draw (0.01500218342166848, 0.6195578875347912) -- (0.04652336624408482, 0.7268989452388126);
\draw (0.10991284937155921, 0.44100829642105277) -- (0.01500218342166848, 0.6195578875347912);
\draw (0.266576778012622, 0.4641334279901936) -- (0.10991284937155921, 0.44100829642105277);
\draw (0.7695176601237727, 0.4278591406650981) -- (0.9986750812762636, 0.28305420752844357);
\draw (0.8600783658027691, 0.5965188569942946) -- (0.7695176601237727, 0.4278591406650981);
\draw (1.0150021834216685, 0.6195578875347912) -- (0.8600783658027691, 0.5965188569942946);
\draw (1.1099128493715593, 0.44100829642105277) -- (1.0150021834216685, 0.6195578875347912);
\draw (1.0800065985613818, 0.333655813183572) -- (1.1099128493715593, 0.44100829642105277);
\draw (0.9986750812762636, 0.28305420752844357) -- (1.0800065985613818, 0.333655813183572);
\draw (0.5920369575508607, 0.38292360247257906) -- (0.5347491628618158, 0.6775642615012709);
\draw (0.6731614265762559, 0.3658361526939578) -- (0.5920369575508607, 0.38292360247257906);
\draw (0.7695176601237727, 0.4278591406650981) -- (0.6731614265762559, 0.3658361526939578);
\draw (0.8600783658027691, 0.5965188569942946) -- (0.7695176601237727, 0.4278591406650981);
\draw (0.7043799065236832, 0.7067265308048546) -- (0.8600783658027691, 0.5965188569942946);
\draw (0.5347491628618158, 0.6775642615012709) -- (0.7043799065236832, 0.7067265308048546);
\draw (0.6731614265762559, 0.3658361526939578) -- (0.7695176601237727, 0.4278591406650981);
\draw (0.6854532717284447, 0.15155737348043824) -- (0.6731614265762559, 0.3658361526939578);
\draw (0.8942009144795598, 0.10860629543335754) -- (0.6854532717284447, 0.15155737348043824);
\draw (0.9986750812762636, 0.28305420752844357) -- (0.8942009144795598, 0.10860629543335754);
\draw (0.7695176601237727, 0.4278591406650981) -- (0.9986750812762636, 0.28305420752844357);
\draw (0.6854532717284447, 0.15155737348043824) -- (0.8942009144795598, 0.10860629543335754);
\draw (0.562976776989072, 0.04141977185576305) -- (0.6854532717284447, 0.15155737348043824);
\draw (0.5633548164890211, 0.01910645272878001) -- (0.562976776989072, 0.04141977185576305);
\draw (0.750882279857471, -0.1674053726768867) -- (0.5633548164890211, 0.01910645272878001);
\draw (0.8897299229864365, -0.06202947625580979) -- (0.750882279857471, -0.1674053726768867);
\draw (0.9054033197710194, 0.03877532861170559) -- (0.8897299229864365, -0.06202947625580979);
\draw (0.8942009144795598, 0.10860629543335754) -- (0.9054033197710194, 0.03877532861170559);
\draw (0.7043799065236832, 0.7067265308048546) -- (0.750882279857471, 0.8325946273231133);
\draw (0.8600783658027691, 0.5965188569942946) -- (0.7043799065236832, 0.7067265308048546);
\draw (1.0150021834216685, 0.6195578875347912) -- (0.8600783658027691, 0.5965188569942946);
\draw (1.046523366244085, 0.7268989452388126) -- (1.0150021834216685, 0.6195578875347912);
\draw (0.8897299229864365, 0.9379705237441902) -- (1.046523366244085, 0.7268989452388126);
\draw (0.750882279857471, 0.8325946273231133) -- (0.8897299229864365, 0.9379705237441902);
\draw (0.5347491628618158, 0.6775642615012709) -- (0.4540753678670498, 0.694555960007591);
\draw (0.7043799065236832, 0.7067265308048546) -- (0.5347491628618158, 0.6775642615012709);
\draw (0.750882279857471, 0.8325946273231133) -- (0.7043799065236832, 0.7067265308048546);
\draw (0.5633548164890211, 1.01910645272878) -- (0.750882279857471, 0.8325946273231133);
\draw (0.437714877621786, 0.9166863021599831) -- (0.5633548164890211, 1.01910645272878);
\draw (0.4540753678670498, 0.694555960007591) -- (0.437714877621786, 0.9166863021599831);
\draw (0, 0) -- (1, 0);
\draw (1, 0) -- (1, 1);
\draw (1, 1) -- (0, 1);
\draw (0, 1) -- (0, 0);
\draw (0.1, -0.1) node[anchor=north west] { \scriptsize $d_{ 14 }(T) \leqslant 0.342738 $ };
\end{tikzpicture}


==> images/tor_15.tikz <==
\definecolor{wwwwww}{rgb}{0.1,0.1,0.1}
\begin{tikzpicture}[x=1.0cm,y=1.0cm,scale=3.2]
\draw (0.19475613201994407, 0.3297874621078507) -- (0.03359694000628134, 0.3654951607112236);
\draw (0.23804123974663316, 0.17024791365236752) -- (0.19475613201994407, 0.3297874621078507);
\draw (0.12728549332981223, 0.05883150461361677) -- (0.23804123974663316, 0.17024791365236752);
\draw (-0.02048035026000954, 0.09210409550020883) -- (0.12728549332981223, 0.05883150461361677);
\draw (-0.06997084421314148, 0.2594035634180176) -- (-0.02048035026000954, 0.09210409550020883);
\draw (0.03359694000628134, 0.3654951607112236) -- (-0.06997084421314148, 0.2594035634180176);
\draw (0.46882876815047364, 0.3928624661115188) -- (0.29655461297751495, 0.43020344843552405);
\draw (0.5023183445062763, 0.23909202280411646) -- (0.46882876815047364, 0.3928624661115188);
\draw (0.39136731144990766, 0.1238854191999747) -- (0.5023183445062763, 0.23909202280411646);
\draw (0.23804123974663316, 0.17024791365236752) -- (0.39136731144990766, 0.1238854191999747);
\draw (0.19475613201994407, 0.3297874621078507) -- (0.23804123974663316, 0.17024791365236752);
\draw (0.29655461297751495, 0.43020344843552405) -- (0.19475613201994407, 0.3297874621078507);
\draw (0.16883616416705247, 0.8930173758875248) -- (0.12728549332981223, 1.0588315046136167);
\draw (0.058553980882415466, 0.7813410084083908) -- (0.16883616416705247, 0.8930173758875248);
\draw (-0.10469894273339175, 0.8374643829762052) -- (0.058553980882415466, 0.7813410084083908);
\draw (-0.1373791001029735, 0.9881614431375151) -- (-0.10469894273339175, 0.8374643829762052);
\draw (-0.02048035026000954, 1.0921040955002088) -- (-0.1373791001029735, 0.9881614431375151);
\draw (0.12728549332981223, 1.0588315046136167) -- (-0.02048035026000954, 1.0921040955002088);
\draw (0.29655461297751495, 0.43020344843552405) -- (0.2652569376143116, 0.58720177396624);
\draw (0.19475613201994407, 0.3297874621078507) -- (0.29655461297751495, 0.43020344843552405);
\draw (0.03359694000628134, 0.3654951607112236) -- (0.19475613201994407, 0.3297874621078507);
\draw (-0.00755470355979184, 0.5318778112736599) -- (0.03359694000628134, 0.3654951607112236);
\draw (0.09281559036802682, 0.6338077051949008) -- (-0.00755470355979184, 0.5318778112736599);
\draw (0.2652569376143116, 0.58720177396624) -- (0.09281559036802682, 0.6338077051949008);
\draw (0.5707649818798665, 0.4898108527254339) -- (0.519361715908874, 0.6608051072440952);
\draw (0.46882876815047364, 0.3928624661115188) -- (0.5707649818798665, 0.4898108527254339);
\draw (0.29655461297751495, 0.43020344843552405) -- (0.46882876815047364, 0.3928624661115188);
\draw (0.2652569376143116, 0.58720177396624) -- (0.29655461297751495, 0.43020344843552405);
\draw (0.3679868180395138, 0.6972488361243429) -- (0.2652569376143116, 0.58720177396624);
\draw (0.519361715908874, 0.6608051072440952) -- (0.3679868180395138, 0.6972488361243429);
\draw (0.39136731144990766, 0.1238854191999747) -- (0.4354758113731618, -0.029706058047425765);
\draw (0.23804123974663316, 0.17024791365236752) -- (0.39136731144990766, 0.1238854191999747);
\draw (0.12728549332981223, 0.05883150461361677) -- (0.23804123974663316, 0.17024791365236752);
\draw (0.16883616416705247, -0.10698262411247517) -- (0.12728549332981223, 0.05883150461361677);
\draw (0.3198856430137458, -0.13978698848374538) -- (0.16883616416705247, -0.10698262411247517);
\draw (0.4354758113731618, -0.029706058047425765) -- (0.3198856430137458, -0.13978698848374538);
\draw (0.3679868180395138, 0.6972488361243429) -- (0.2652569376143116, 0.58720177396624);
\draw (0.3198856430137458, 0.8602130115162546) -- (0.3679868180395138, 0.6972488361243429);
\draw (0.16883616416705247, 0.8930173758875248) -- (0.3198856430137458, 0.8602130115162546);
\draw (0.058553980882415466, 0.7813410084083908) -- (0.16883616416705247, 0.8930173758875248);
\draw (0.09281559036802682, 0.6338077051949008) -- (0.058553980882415466, 0.7813410084083908);
\draw (0.2652569376143116, 0.58720177396624) -- (0.09281559036802682, 0.6338077051949008);
\draw (0.519361715908874, 0.6608051072440952) -- (0.3679868180395138, 0.6972488361243429);
\draw (0.6275968394571131, 0.7700242864326395) -- (0.519361715908874, 0.6608051072440952);
\draw (0.5883452989507765, 0.9301914847464718) -- (0.6275968394571131, 0.7700242864326395);
\draw (0.4354758113731618, 0.9702939419525742) -- (0.5883452989507765, 0.9301914847464718);
\draw (0.3198856430137458, 0.8602130115162546) -- (0.4354758113731618, 0.9702939419525742);
\draw (0.3679868180395138, 0.6972488361243429) -- (0.3198856430137458, 0.8602130115162546);
\draw (0.5023183445062763, 0.23909202280411646) -- (0.6728724519420524, 0.18584668181349126);
\draw (0.39136731144990766, 0.1238854191999747) -- (0.5023183445062763, 0.23909202280411646);
\draw (0.4354758113731618, -0.029706058047425765) -- (0.39136731144990766, 0.1238854191999747);
\draw (0.5883452989507765, -0.06980851525352816) -- (0.4354758113731618, -0.029706058047425765);
\draw (0.6998034110491655, 0.036207935907764034) -- (0.5883452989507765, -0.06980851525352816);
\draw (0.6728724519420524, 0.18584668181349126) -- (0.6998034110491655, 0.036207935907764034);
\draw (0.5707649818798665, 0.4898108527254339) -- (0.46882876815047364, 0.3928624661115188);
\draw (0.7290463172011772, 0.4658398414113465) -- (0.5707649818798665, 0.4898108527254339);
\draw (0.7746689169802764, 0.29651936149399444) -- (0.7290463172011772, 0.4658398414113465);
\draw (0.6728724519420524, 0.18584668181349126) -- (0.7746689169802764, 0.29651936149399444);
\draw (0.5023183445062763, 0.23909202280411646) -- (0.6728724519420524, 0.18584668181349126);
\draw (0.46882876815047364, 0.3928624661115188) -- (0.5023183445062763, 0.23909202280411646);
\draw (0.7290463172011772, 0.4658398414113465) -- (0.7746689169802764, 0.29651936149399444);
\draw (0.8244763468088177, 0.5621885302727518) -- (0.7290463172011772, 0.4658398414113465);
\draw (0.9924452964402082, 0.5318778112736599) -- (0.8244763468088177, 0.5621885302727518);
\draw (1.0335969400062814, 0.3654951607112236) -- (0.9924452964402082, 0.5318778112736599);
\draw (0.9300291557868585, 0.2594035634180176) -- (1.0335969400062814, 0.3654951607112236);
\draw (0.7746689169802764, 0.29651936149399444) -- (0.9300291557868585, 0.2594035634180176);
\draw (0.7746689169802764, 0.29651936149399444) -- (0.9300291557868585, 0.2594035634180176);
\draw (0.6728724519420524, 0.18584668181349126) -- (0.7746689169802764, 0.29651936149399444);
\draw (0.6998034110491655, 0.036207935907764034) -- (0.6728724519420524, 0.18584668181349126);
\draw (0.8626208998970265, -0.011838556862484917) -- (0.6998034110491655, 0.036207935907764034);
\draw (0.9795196497399905, 0.09210409550020883) -- (0.8626208998970265, -0.011838556862484917);
\draw (0.9300291557868585, 0.2594035634180176) -- (0.9795196497399905, 0.09210409550020883);
\draw (0.6275968394571131, 0.7700242864326395) -- (0.7861188207385782, 0.7273879471598974);
\draw (0.5883452989507765, 0.9301914847464718) -- (0.6275968394571131, 0.7700242864326395);
\draw (0.6998034110491655, 1.036207935907764) -- (0.5883452989507765, 0.9301914847464718);
\draw (0.8626208998970265, 0.9881614431375151) -- (0.6998034110491655, 1.036207935907764);
\draw (0.8953010572666082, 0.8374643829762052) -- (0.8626208998970265, 0.9881614431375151);
\draw (0.7861188207385782, 0.7273879471598974) -- (0.8953010572666082, 0.8374643829762052);
\draw (0.8244763468088177, 0.5621885302727518) -- (0.9924452964402082, 0.5318778112736599);
\draw (0.7861188207385782, 0.7273879471598974) -- (0.8244763468088177, 0.5621885302727518);
\draw (0.8953010572666082, 0.8374643829762052) -- (0.7861188207385782, 0.7273879471598974);
\draw (1.0585539808824154, 0.7813410084083908) -- (0.8953010572666082, 0.8374643829762052);
\draw (1.0928155903680268, 0.6338077051949008) -- (1.0585539808824154, 0.7813410084083908);
\draw (0.9924452964402082, 0.5318778112736599) -- (1.0928155903680268, 0.6338077051949008);
\draw (0.5707649818798665, 0.4898108527254339) -- (0.519361715908874, 0.6608051072440952);
\draw (0.7290463172011772, 0.4658398414113465) -- (0.5707649818798665, 0.4898108527254339);
\draw (0.8244763468088177, 0.5621885302727518) -- (0.7290463172011772, 0.4658398414113465);
\draw (0.7861188207385782, 0.7273879471598974) -- (0.8244763468088177, 0.5621885302727518);
\draw (0.6275968394571131, 0.7700242864326395) -- (0.7861188207385782, 0.7273879471598974);
\draw (0.519361715908874, 0.6608051072440952) -- (0.6275968394571131, 0.7700242864326395);
\draw (0, 0) -- (1, 0);
\draw (1, 0) -- (1, 1);
\draw (1, 1) -- (0, 1);
\draw (0, 1) -- (0, 0);
\draw (0.1, -0.1) node[anchor=north west] { \scriptsize $d_{ 15 }(T) \leqslant 0.320656 $ };
\end{tikzpicture}


==> images/tor_16.tikz <==
\definecolor{wwwwww}{rgb}{0.1,0.1,0.1}
\begin{tikzpicture}[x=1.0cm,y=1.0cm,scale=3.2]
\draw (0.2083889672563483, 0.5150343609218531) -- (0.1063804061128177, 0.6009017824624681);
\draw (0.17592727165676902, 0.35184285526673215) -- (0.2083889672563483, 0.5150343609218531);
\draw (0.08842065951704348, 0.288160832311197) -- (0.17592727165676902, 0.35184285526673215);
\draw (-0.04430145468016322, 0.3300969709634342) -- (0.08842065951704348, 0.288160832311197);
\draw (-0.06797845845512768, 0.5476759827020748) -- (-0.04430145468016322, 0.3300969709634342);
\draw (0.1063804061128177, 0.6009017824624681) -- (-0.06797845845512768, 0.5476759827020748);
\draw (0.4704247786244025, 0.3443117236782884) -- (0.5802606214327543, 0.3091584711602794);
\draw (0.3628729276142319, 0.253676237584212) -- (0.4704247786244025, 0.3443117236782884);
\draw (0.3426050757726772, 0.10507692372487416) -- (0.3628729276142319, 0.253676237584212);
\draw (0.47635626735415243, 0.03130121120638445) -- (0.3426050757726772, 0.10507692372487416);
\draw (0.6321903309699922, 0.09790062531128996) -- (0.47635626735415243, 0.03130121120638445);
\draw (0.5802606214327543, 0.3091584711602794) -- (0.6321903309699922, 0.09790062531128996);
\draw (0.4073783500208111, 0.5622343990524159) -- (0.4704247786244025, 0.3443117236782884);
\draw (0.2083889672563483, 0.5150343609218531) -- (0.4073783500208111, 0.5622343990524159);
\draw (0.17592727165676902, 0.35184285526673215) -- (0.2083889672563483, 0.5150343609218531);
\draw (0.3628729276142319, 0.253676237584212) -- (0.17592727165676902, 0.35184285526673215);
\draw (0.4704247786244025, 0.3443117236782884) -- (0.3628729276142319, 0.253676237584212);
\draw (0.3628729276142319, 0.253676237584212) -- (0.17592727165676902, 0.35184285526673215);
\draw (0.3426050757726772, 0.10507692372487416) -- (0.3628729276142319, 0.253676237584212);
\draw (0.20282119661284181, 0.039823999952956525) -- (0.3426050757726772, 0.10507692372487416);
\draw (0.11469594351704622, 0.06552356358142639) -- (0.20282119661284181, 0.039823999952956525);
\draw (0.08842065951704348, 0.288160832311197) -- (0.11469594351704622, 0.06552356358142639);
\draw (0.17592727165676902, 0.35184285526673215) -- (0.08842065951704348, 0.288160832311197);
\draw (0.35455824966365845, 0.7920488677097203) -- (0.23948937955629868, 0.8265327915713874);
\draw (0.4754022999576769, 0.8855573559114852) -- (0.35455824966365845, 0.7920488677097203);
\draw (0.47635626735415243, 1.0313012112063844) -- (0.4754022999576769, 0.8855573559114852);
\draw (0.3426050757726772, 1.105076923724874) -- (0.47635626735415243, 1.0313012112063844);
\draw (0.20282119661284181, 1.0398239999529566) -- (0.3426050757726772, 1.105076923724874);
\draw (0.23948937955629868, 0.8265327915713874) -- (0.20282119661284181, 1.0398239999529566);
\draw (0.23948937955629868, 0.8265327915713874) -- (0.20282119661284181, 1.0398239999529566);
\draw (0.1619157061111897, 0.7562835816457913) -- (0.23948937955629868, 0.8265327915713874);
\draw (-0.0532077784136209, 0.8600361335115214) -- (0.1619157061111897, 0.7562835816457913);
\draw (-0.007526901798210361, 1.019118917711456) -- (-0.0532077784136209, 0.8600361335115214);
\draw (0.11469594351704622, 1.0655235635814264) -- (-0.007526901798210361, 1.019118917711456);
\draw (0.20282119661284181, 1.0398239999529566) -- (0.11469594351704622, 1.0655235635814264);
\draw (0.4073783500208111, 0.5622343990524159) -- (0.4187669196582706, 0.5775777297070647);
\draw (0.2083889672563483, 0.5150343609218531) -- (0.4073783500208111, 0.5622343990524159);
\draw (0.1063804061128177, 0.6009017824624681) -- (0.2083889672563483, 0.5150343609218531);
\draw (0.1619157061111897, 0.7562835816457913) -- (0.1063804061128177, 0.6009017824624681);
\draw (0.23948937955629868, 0.8265327915713874) -- (0.1619157061111897, 0.7562835816457913);
\draw (0.35455824966365845, 0.7920488677097203) -- (0.23948937955629868, 0.8265327915713874);
\draw (0.4187669196582706, 0.5775777297070647) -- (0.35455824966365845, 0.7920488677097203);
\draw (0.6649484483474956, 0.3840560093864871) -- (0.8853319862142245, 0.2785988732015057);
\draw (0.5802606214327543, 0.3091584711602794) -- (0.6649484483474956, 0.3840560093864871);
\draw (0.6321903309699922, 0.09790062531128996) -- (0.5802606214327543, 0.3091584711602794);
\draw (0.7228286786797028, 0.0772168656667753) -- (0.6321903309699922, 0.09790062531128996);
\draw (0.8267883668745919, 0.11588788441543525) -- (0.7228286786797028, 0.0772168656667753);
\draw (0.8853319862142245, 0.2785988732015057) -- (0.8267883668745919, 0.11588788441543525);
\draw (0.8853319862142245, 0.2785988732015057) -- (0.9556985453198368, 0.3300969709634342);
\draw (0.8267883668745919, 0.11588788441543525) -- (0.8853319862142245, 0.2785988732015057);
\draw (0.9924730982017896, 0.01911891771145592) -- (0.8267883668745919, 0.11588788441543525);
\draw (1.1146959435170463, 0.06552356358142639) -- (0.9924730982017896, 0.01911891771145592);
\draw (1.0884206595170434, 0.288160832311197) -- (1.1146959435170463, 0.06552356358142639);
\draw (0.9556985453198368, 0.3300969709634342) -- (1.0884206595170434, 0.288160832311197);
\draw (0.6649484483474956, 0.3840560093864871) -- (0.8853319862142245, 0.2785988732015057);
\draw (0.7187797387635974, 0.5348460252409899) -- (0.6649484483474956, 0.3840560093864871);
\draw (0.8972125227472847, 0.5912593179480742) -- (0.7187797387635974, 0.5348460252409899);
\draw (0.9320215415448723, 0.5476759827020748) -- (0.8972125227472847, 0.5912593179480742);
\draw (0.9556985453198368, 0.3300969709634342) -- (0.9320215415448723, 0.5476759827020748);
\draw (0.8853319862142245, 0.2785988732015057) -- (0.9556985453198368, 0.3300969709634342);
\draw (0.4073783500208111, 0.5622343990524159) -- (0.4187669196582706, 0.5775777297070647);
\draw (0.4704247786244025, 0.3443117236782884) -- (0.4073783500208111, 0.5622343990524159);
\draw (0.5802606214327543, 0.3091584711602794) -- (0.4704247786244025, 0.3443117236782884);
\draw (0.6649484483474956, 0.3840560093864871) -- (0.5802606214327543, 0.3091584711602794);
\draw (0.7187797387635974, 0.5348460252409899) -- (0.6649484483474956, 0.3840560093864871);
\draw (0.6165392970101503, 0.6203068068567579) -- (0.7187797387635974, 0.5348460252409899);
\draw (0.4187669196582706, 0.5775777297070647) -- (0.6165392970101503, 0.6203068068567579);
\draw (0.7302655239285822, 0.8478783992059429) -- (0.8691810668244768, 0.8055134384383501);
\draw (0.7228286786797028, 1.0772168656667753) -- (0.7302655239285822, 0.8478783992059429);
\draw (0.8267883668745919, 1.1158878844154352) -- (0.7228286786797028, 1.0772168656667753);
\draw (0.9924730982017896, 1.019118917711456) -- (0.8267883668745919, 1.1158878844154352);
\draw (0.9467922215863791, 0.8600361335115214) -- (0.9924730982017896, 1.019118917711456);
\draw (0.8691810668244768, 0.8055134384383501) -- (0.9467922215863791, 0.8600361335115214);
\draw (0.6165392970101503, 0.6203068068567579) -- (0.6524106877732279, 0.7856558218347458);
\draw (0.7187797387635974, 0.5348460252409899) -- (0.6165392970101503, 0.6203068068567579);
\draw (0.8972125227472847, 0.5912593179480742) -- (0.7187797387635974, 0.5348460252409899);
\draw (0.8691810668244768, 0.8055134384383501) -- (0.8972125227472847, 0.5912593179480742);
\draw (0.7302655239285822, 0.8478783992059429) -- (0.8691810668244768, 0.8055134384383501);
\draw (0.6524106877732279, 0.7856558218347458) -- (0.7302655239285822, 0.8478783992059429);
\draw (0.1063804061128177, 0.6009017824624681) -- (0.1619157061111897, 0.7562835816457913);
\draw (-0.06797845845512768, 0.5476759827020748) -- (0.1063804061128177, 0.6009017824624681);
\draw (-0.10278747725271531, 0.5912593179480742) -- (-0.06797845845512768, 0.5476759827020748);
\draw (-0.13081893317552318, 0.8055134384383501) -- (-0.10278747725271531, 0.5912593179480742);
\draw (-0.0532077784136209, 0.8600361335115214) -- (-0.13081893317552318, 0.8055134384383501);
\draw (0.1619157061111897, 0.7562835816457913) -- (-0.0532077784136209, 0.8600361335115214);
\draw (0.4187669196582706, 0.5775777297070647) -- (0.35455824966365845, 0.7920488677097203);
\draw (0.6165392970101503, 0.6203068068567579) -- (0.4187669196582706, 0.5775777297070647);
\draw (0.6524106877732279, 0.7856558218347458) -- (0.6165392970101503, 0.6203068068567579);
\draw (0.4754022999576769, 0.8855573559114852) -- (0.6524106877732279, 0.7856558218347458);
\draw (0.35455824966365845, 0.7920488677097203) -- (0.4754022999576769, 0.8855573559114852);
\draw (0.6524106877732279, 0.7856558218347458) -- (0.4754022999576769, 0.8855573559114852);
\draw (0.7302655239285822, 0.8478783992059429) -- (0.6524106877732279, 0.7856558218347458);
\draw (0.7228286786797028, 1.0772168656667753) -- (0.7302655239285822, 0.8478783992059429);
\draw (0.6321903309699922, 1.09790062531129) -- (0.7228286786797028, 1.0772168656667753);
\draw (0.47635626735415243, 1.0313012112063844) -- (0.6321903309699922, 1.09790062531129);
\draw (0.4754022999576769, 0.8855573559114852) -- (0.47635626735415243, 1.0313012112063844);
\draw (0, 0) -- (1, 0);
\draw (1, 0) -- (1, 1);
\draw (1, 1) -- (0, 1);
\draw (0, 1) -- (0, 0);
\draw (0.1, -0.1) node[anchor=north west] { \scriptsize $d_{ 16 }(T) \leqslant 0.313256 $ };
\end{tikzpicture}


==> images/tor_17.tikz <==
\definecolor{wwwwww}{rgb}{0.1,0.1,0.1}
\begin{tikzpicture}[x=1.0cm,y=1.0cm,scale=3.2]
\draw (0.3419899432344854, 0.48907658197426546) -- (0.34116994701098213, 0.28253666468449967);
\draw (0.23451654601951216, 0.566201822056156) -- (0.3419899432344854, 0.48907658197426546);
\draw (0.13576436625515226, 0.511706085094659) -- (0.23451654601951216, 0.566201822056156);
\draw (0.06061663157768198, 0.3644204625761692) -- (0.13576436625515226, 0.511706085094659);
\draw (0.20075146606155447, 0.2603096813569003) -- (0.06061663157768198, 0.3644204625761692);
\draw (0.34116994701098213, 0.28253666468449967) -- (0.20075146606155447, 0.2603096813569003);
\draw (0.34116994701098213, 0.28253666468449967) -- (0.20075146606155447, 0.2603096813569003);
\draw (0.4101986160867275, 0.21885309848980353) -- (0.34116994701098213, 0.28253666468449967);
\draw (0.4415419107152662, 0.10129348462978004) -- (0.4101986160867275, 0.21885309848980353);
\draw (0.38294114187858785, 0.012283428490912747) -- (0.4415419107152662, 0.10129348462978004);
\draw (0.23104536615223173, -0.004835355317913459) -- (0.38294114187858785, 0.012283428490912747);
\draw (0.13438755351076495, 0.08233068917191667) -- (0.23104536615223173, -0.004835355317913459);
\draw (0.20075146606155447, 0.2603096813569003) -- (0.13438755351076495, 0.08233068917191667);
\draw (0.20075146606155447, 0.2603096813569003) -- (0.06061663157768198, 0.3644204625761692);
\draw (0.13438755351076495, 0.08233068917191667) -- (0.20075146606155447, 0.2603096813569003);
\draw (-0.013797498493055005, 0.06580269608132028) -- (0.13438755351076495, 0.08233068917191667);
\draw (-0.10634139242437246, 0.24021031886770328) -- (-0.013797498493055005, 0.06580269608132028);
\draw (-0.07804336677377244, 0.30500356481957674) -- (-0.10634139242437246, 0.24021031886770328);
\draw (0.06061663157768198, 0.3644204625761692) -- (-0.07804336677377244, 0.30500356481957674);
\draw (0.4488012190370544, 0.77769629315684) -- (0.4754911617713851, 0.8367068683920051);
\draw (0.3125483451748201, 0.7126922461226838) -- (0.4488012190370544, 0.77769629315684);
\draw (0.1683269457877904, 0.8177286023065475) -- (0.3125483451748201, 0.7126922461226838);
\draw (0.23104536615223173, 0.9951646446820865) -- (0.1683269457877904, 0.8177286023065475);
\draw (0.38294114187858785, 1.0122834284909128) -- (0.23104536615223173, 0.9951646446820865);
\draw (0.4754911617713851, 0.8367068683920051) -- (0.38294114187858785, 1.0122834284909128);
\draw (0.23451654601951216, 0.566201822056156) -- (0.13576436625515226, 0.511706085094659);
\draw (0.3125483451748201, 0.7126922461226838) -- (0.23451654601951216, 0.566201822056156);
\draw (0.1683269457877904, 0.8177286023065475) -- (0.3125483451748201, 0.7126922461226838);
\draw (0.02736091311195571, 0.7937905614374586) -- (0.1683269457877904, 0.8177286023065475);
\draw (0.028765185707214425, 0.5936243134379038) -- (0.02736091311195571, 0.7937905614374586);
\draw (0.13576436625515226, 0.511706085094659) -- (0.028765185707214425, 0.5936243134379038);
\draw (0.1683269457877904, 0.8177286023065475) -- (0.23104536615223173, 0.9951646446820865);
\draw (0.02736091311195571, 0.7937905614374586) -- (0.1683269457877904, 0.8177286023065475);
\draw (-0.04287964600409799, 0.8548963932128155) -- (0.02736091311195571, 0.7937905614374586);
\draw (-0.07575699401043201, 0.9848550655287944) -- (-0.04287964600409799, 0.8548963932128155);
\draw (-0.013797498493055005, 1.0658026960813203) -- (-0.07575699401043201, 0.9848550655287944);
\draw (0.13438755351076495, 1.0823306891719167) -- (-0.013797498493055005, 1.0658026960813203);
\draw (0.23104536615223173, 0.9951646446820865) -- (0.13438755351076495, 1.0823306891719167);
\draw (0.7178251002169116, 0.21213354084864386) -- (0.6784605997455891, 0.06803673622006069);
\draw (0.8936586075756275, 0.24021031886770328) -- (0.7178251002169116, 0.21213354084864386);
\draw (0.986202501506945, 0.06580269608132028) -- (0.8936586075756275, 0.24021031886770328);
\draw (0.924243005989568, -0.015144934471205573) -- (0.986202501506945, 0.06580269608132028);
\draw (0.6906725569352529, 0.008895190603953237) -- (0.924243005989568, -0.015144934471205573);
\draw (0.6784605997455891, 0.06803673622006069) -- (0.6906725569352529, 0.008895190603953237);
\draw (0.6276487646704568, 0.3949643451850659) -- (0.828785643321051, 0.49819713577713076);
\draw (0.6179655067110287, 0.35288814122713247) -- (0.6276487646704568, 0.3949643451850659);
\draw (0.7178251002169116, 0.21213354084864386) -- (0.6179655067110287, 0.35288814122713247);
\draw (0.8936586075756275, 0.24021031886770328) -- (0.7178251002169116, 0.21213354084864386);
\draw (0.9219566332262276, 0.30500356481957674) -- (0.8936586075756275, 0.24021031886770328);
\draw (0.828785643321051, 0.49819713577713076) -- (0.9219566332262276, 0.30500356481957674);
\draw (0.4754911617713851, 0.8367068683920051) -- (0.6503999725662686, 0.8771094498277404);
\draw (0.38294114187858785, 1.0122834284909128) -- (0.4754911617713851, 0.8367068683920051);
\draw (0.4415419107152662, 1.10129348462978) -- (0.38294114187858785, 1.0122834284909128);
\draw (0.6784605997455891, 1.0680367362200607) -- (0.4415419107152662, 1.10129348462978);
\draw (0.6906725569352529, 1.0088951906039532) -- (0.6784605997455891, 1.0680367362200607);
\draw (0.6503999725662686, 0.8771094498277404) -- (0.6906725569352529, 1.0088951906039532);
\draw (0.5350886984125083, 0.5001226385306221) -- (0.6276487646704568, 0.3949643451850659);
\draw (0.3419899432344854, 0.48907658197426546) -- (0.5350886984125083, 0.5001226385306221);
\draw (0.34116994701098213, 0.28253666468449967) -- (0.3419899432344854, 0.48907658197426546);
\draw (0.4101986160867275, 0.21885309848980353) -- (0.34116994701098213, 0.28253666468449967);
\draw (0.6179655067110287, 0.35288814122713247) -- (0.4101986160867275, 0.21885309848980353);
\draw (0.6276487646704568, 0.3949643451850659) -- (0.6179655067110287, 0.35288814122713247);
\draw (0.6179655067110287, 0.35288814122713247) -- (0.7178251002169116, 0.21213354084864386);
\draw (0.4101986160867275, 0.21885309848980353) -- (0.6179655067110287, 0.35288814122713247);
\draw (0.4415419107152662, 0.10129348462978004) -- (0.4101986160867275, 0.21885309848980353);
\draw (0.6784605997455891, 0.06803673622006069) -- (0.4415419107152662, 0.10129348462978004);
\draw (0.7178251002169116, 0.21213354084864386) -- (0.6784605997455891, 0.06803673622006069);
\draw (0.7527647463282922, 0.729763363867905) -- (0.6503999725662686, 0.8771094498277404);
\draw (0.957120353995902, 0.8548963932128155) -- (0.7527647463282922, 0.729763363867905);
\draw (0.924243005989568, 0.9848550655287944) -- (0.957120353995902, 0.8548963932128155);
\draw (0.6906725569352529, 1.0088951906039532) -- (0.924243005989568, 0.9848550655287944);
\draw (0.6503999725662686, 0.8771094498277404) -- (0.6906725569352529, 1.0088951906039532);
\draw (0.5350886984125083, 0.5001226385306221) -- (0.5402066920470769, 0.5955150974290795);
\draw (0.3419899432344854, 0.48907658197426546) -- (0.5350886984125083, 0.5001226385306221);
\draw (0.23451654601951216, 0.566201822056156) -- (0.3419899432344854, 0.48907658197426546);
\draw (0.3125483451748201, 0.7126922461226838) -- (0.23451654601951216, 0.566201822056156);
\draw (0.4488012190370544, 0.77769629315684) -- (0.3125483451748201, 0.7126922461226838);
\draw (0.5402066920470769, 0.5955150974290795) -- (0.4488012190370544, 0.77769629315684);
\draw (0.5402066920470769, 0.5955150974290795) -- (0.7409925122651962, 0.681081904601331);
\draw (0.4488012190370544, 0.77769629315684) -- (0.5402066920470769, 0.5955150974290795);
\draw (0.4754911617713851, 0.8367068683920051) -- (0.4488012190370544, 0.77769629315684);
\draw (0.6503999725662686, 0.8771094498277404) -- (0.4754911617713851, 0.8367068683920051);
\draw (0.7527647463282922, 0.729763363867905) -- (0.6503999725662686, 0.8771094498277404);
\draw (0.7409925122651962, 0.681081904601331) -- (0.7527647463282922, 0.729763363867905);
\draw (0.5350886984125083, 0.5001226385306221) -- (0.5402066920470769, 0.5955150974290795);
\draw (0.6276487646704568, 0.3949643451850659) -- (0.5350886984125083, 0.5001226385306221);
\draw (0.828785643321051, 0.49819713577713076) -- (0.6276487646704568, 0.3949643451850659);
\draw (0.8341369408020912, 0.5727879808131855) -- (0.828785643321051, 0.49819713577713076);
\draw (0.7409925122651962, 0.681081904601331) -- (0.8341369408020912, 0.5727879808131855);
\draw (0.5402066920470769, 0.5955150974290795) -- (0.7409925122651962, 0.681081904601331);
\draw (0.7409925122651962, 0.681081904601331) -- (0.7527647463282922, 0.729763363867905);
\draw (0.8341369408020912, 0.5727879808131855) -- (0.7409925122651962, 0.681081904601331);
\draw (1.0287651857072144, 0.5936243134379038) -- (0.8341369408020912, 0.5727879808131855);
\draw (1.0273609131119557, 0.7937905614374586) -- (1.0287651857072144, 0.5936243134379038);
\draw (0.957120353995902, 0.8548963932128155) -- (1.0273609131119557, 0.7937905614374586);
\draw (0.7527647463282922, 0.729763363867905) -- (0.957120353995902, 0.8548963932128155);
\draw (0.828785643321051, 0.49819713577713076) -- (0.9219566332262276, 0.30500356481957674);
\draw (0.8341369408020912, 0.5727879808131855) -- (0.828785643321051, 0.49819713577713076);
\draw (1.0287651857072144, 0.5936243134379038) -- (0.8341369408020912, 0.5727879808131855);
\draw (1.1357643662551522, 0.511706085094659) -- (1.0287651857072144, 0.5936243134379038);
\draw (1.060616631577682, 0.3644204625761692) -- (1.1357643662551522, 0.511706085094659);
\draw (0.9219566332262276, 0.30500356481957674) -- (1.060616631577682, 0.3644204625761692);
\draw (0, 0) -- (1, 0);
\draw (1, 0) -- (1, 1);
\draw (1, 1) -- (0, 1);
\draw (0, 1) -- (0, 0);
\draw (0.1, -0.1) node[anchor=north west] { \scriptsize $d_{ 17 }(T) \leqslant 0.307750 $ };
\end{tikzpicture}


==> images/tor_18.tikz <==
\definecolor{wwwwww}{rgb}{0.1,0.1,0.1}
\begin{tikzpicture}[x=1.0cm,y=1.0cm,scale=3.2]
\draw (0.2783284750230092, 0.4485428245393233) -- (0.1571764884935807, 0.5114955158795158);
\draw (0.30506521101789946, 0.37448665469958203) -- (0.2783284750230092, 0.4485428245393233);
\draw (0.21679902022752334, 0.23088376447700987) -- (0.30506521101789946, 0.37448665469958203);
\draw (0.1510435427146491, 0.2153471552357646) -- (0.21679902022752334, 0.23088376447700987);
\draw (0.018072352243134353, 0.3073739423325644) -- (0.1510435427146491, 0.2153471552357646);
\draw (0.019160935645409792, 0.45152704064345484) -- (0.018072352243134353, 0.3073739423325644);
\draw (0.1571764884935807, 0.5114955158795158) -- (0.019160935645409792, 0.45152704064345484);
\draw (0.1571764884935807, 0.5114955158795158) -- (0.019160935645409792, 0.45152704064345484);
\draw (0.13675271677672854, 0.6696949296416154) -- (0.1571764884935807, 0.5114955158795158);
\draw (0.020953904056696393, 0.7477382029491513) -- (0.13675271677672854, 0.6696949296416154);
\draw (-0.038963151220713144, 0.7334616471174114) -- (0.020953904056696393, 0.7477382029491513);
\draw (-0.1249156532188147, 0.5308664580534311) -- (-0.038963151220713144, 0.7334616471174114);
\draw (0.019160935645409792, 0.45152704064345484) -- (-0.1249156532188147, 0.5308664580534311);
\draw (0.21679902022752334, 0.23088376447700987) -- (0.3446306595121765, 0.08156846489246262);
\draw (0.1510435427146491, 0.2153471552357646) -- (0.21679902022752334, 0.23088376447700987);
\draw (0.05672916475296272, 0.013749920305872578) -- (0.1510435427146491, 0.2153471552357646);
\draw (0.09156294388945696, -0.037556466547232104) -- (0.05672916475296272, 0.013749920305872578);
\draw (0.24927603806349058, -0.06354710525641549) -- (0.09156294388945696, -0.037556466547232104);
\draw (0.35253035062362037, -0.0017818377698763932) -- (0.24927603806349058, -0.06354710525641549);
\draw (0.3446306595121765, 0.08156846489246262) -- (0.35253035062362037, -0.0017818377698763932);
\draw (0.5034778839631423, 0.305445713996938) -- (0.30506521101789946, 0.37448665469958203);
\draw (0.5093904331580499, 0.18608773547259133) -- (0.5034778839631423, 0.305445713996938);
\draw (0.3446306595121765, 0.08156846489246262) -- (0.5093904331580499, 0.18608773547259133);
\draw (0.21679902022752334, 0.23088376447700987) -- (0.3446306595121765, 0.08156846489246262);
\draw (0.30506521101789946, 0.37448665469958203) -- (0.21679902022752334, 0.23088376447700987);
\draw (0.5285236278844205, 0.5674562774344694) -- (0.42212277863863634, 0.5902711571921003);
\draw (0.5666177707535761, 0.3806481791198033) -- (0.5285236278844205, 0.5674562774344694);
\draw (0.5034778839631423, 0.305445713996938) -- (0.5666177707535761, 0.3806481791198033);
\draw (0.30506521101789946, 0.37448665469958203) -- (0.5034778839631423, 0.305445713996938);
\draw (0.2783284750230092, 0.4485428245393233) -- (0.30506521101789946, 0.37448665469958203);
\draw (0.42212277863863634, 0.5902711571921003) -- (0.2783284750230092, 0.4485428245393233);
\draw (0.8598926772705913, 0.23507510948456797) -- (1.0180723522431343, 0.3073739423325644);
\draw (0.9223664240338829, 0.027066253764887575) -- (0.8598926772705913, 0.23507510948456797);
\draw (1.0567291647529626, 0.013749920305872578) -- (0.9223664240338829, 0.027066253764887575);
\draw (1.151043542714649, 0.2153471552357646) -- (1.0567291647529626, 0.013749920305872578);
\draw (1.0180723522431343, 0.3073739423325644) -- (1.151043542714649, 0.2153471552357646);
\draw (0.5093904331580499, 0.18608773547259133) -- (0.3446306595121765, 0.08156846489246262);
\draw (0.6334126013121071, 0.09220799030375185) -- (0.5093904331580499, 0.18608773547259133);
\draw (0.6373067473897402, 0.03987688763538406) -- (0.6334126013121071, 0.09220799030375185);
\draw (0.5427599848717551, -0.10368337124929317) -- (0.6373067473897402, 0.03987688763538406);
\draw (0.35253035062362037, -0.0017818377698763932) -- (0.5427599848717551, -0.10368337124929317);
\draw (0.3446306595121765, 0.08156846489246262) -- (0.35253035062362037, -0.0017818377698763932);
\draw (0.42212277863863634, 0.5902711571921003) -- (0.2783284750230092, 0.4485428245393233);
\draw (0.3826801502795577, 0.7035668426905307) -- (0.42212277863863634, 0.5902711571921003);
\draw (0.29038925938971205, 0.7431123319201848) -- (0.3826801502795577, 0.7035668426905307);
\draw (0.13675271677672854, 0.6696949296416154) -- (0.29038925938971205, 0.7431123319201848);
\draw (0.1571764884935807, 0.5114955158795158) -- (0.13675271677672854, 0.6696949296416154);
\draw (0.2783284750230092, 0.4485428245393233) -- (0.1571764884935807, 0.5114955158795158);
\draw (0.29038925938971205, 0.7431123319201848) -- (0.24927603806349058, 0.9364528947435845);
\draw (0.13675271677672854, 0.6696949296416154) -- (0.29038925938971205, 0.7431123319201848);
\draw (0.020953904056696393, 0.7477382029491513) -- (0.13675271677672854, 0.6696949296416154);
\draw (0.09156294388945696, 0.9624435334527679) -- (0.020953904056696393, 0.7477382029491513);
\draw (0.24927603806349058, 0.9364528947435845) -- (0.09156294388945696, 0.9624435334527679);
\draw (0.6721592705187738, 0.7462060682201679) -- (0.5363845244106743, 0.8635631749218846);
\draw (0.8298946834822606, 0.8236127896065139) -- (0.6721592705187738, 0.7462060682201679);
\draw (0.8159299407620432, 0.9615358621196104) -- (0.8298946834822606, 0.8236127896065139);
\draw (0.6373067473897402, 1.039876887635384) -- (0.8159299407620432, 0.9615358621196104);
\draw (0.5427599848717551, 0.8963166287507068) -- (0.6373067473897402, 1.039876887635384);
\draw (0.5363845244106743, 0.8635631749218846) -- (0.5427599848717551, 0.8963166287507068);
\draw (0.3826801502795577, 0.7035668426905307) -- (0.29038925938971205, 0.7431123319201848);
\draw (0.5363845244106743, 0.8635631749218846) -- (0.3826801502795577, 0.7035668426905307);
\draw (0.5427599848717551, 0.8963166287507068) -- (0.5363845244106743, 0.8635631749218846);
\draw (0.35253035062362037, 0.9982181622301236) -- (0.5427599848717551, 0.8963166287507068);
\draw (0.24927603806349058, 0.9364528947435845) -- (0.35253035062362037, 0.9982181622301236);
\draw (0.29038925938971205, 0.7431123319201848) -- (0.24927603806349058, 0.9364528947435845);
\draw (0.7377291549695286, 0.3674060011332413) -- (0.7957161990741762, 0.25706180988942084);
\draw (0.8214572370487065, 0.5279823884015908) -- (0.7377291549695286, 0.3674060011332413);
\draw (0.8750843467811853, 0.5308664580534311) -- (0.8214572370487065, 0.5279823884015908);
\draw (1.0191609356454099, 0.45152704064345484) -- (0.8750843467811853, 0.5308664580534311);
\draw (1.0180723522431343, 0.3073739423325644) -- (1.0191609356454099, 0.45152704064345484);
\draw (0.8598926772705913, 0.23507510948456797) -- (1.0180723522431343, 0.3073739423325644);
\draw (0.7957161990741762, 0.25706180988942084) -- (0.8598926772705913, 0.23507510948456797);
\draw (0.5666177707535761, 0.3806481791198033) -- (0.7377291549695286, 0.3674060011332413);
\draw (0.5034778839631423, 0.305445713996938) -- (0.5666177707535761, 0.3806481791198033);
\draw (0.5093904331580499, 0.18608773547259133) -- (0.5034778839631423, 0.305445713996938);
\draw (0.6334126013121071, 0.09220799030375185) -- (0.5093904331580499, 0.18608773547259133);
\draw (0.7957161990741762, 0.25706180988942084) -- (0.6334126013121071, 0.09220799030375185);
\draw (0.7377291549695286, 0.3674060011332413) -- (0.7957161990741762, 0.25706180988942084);
\draw (0.5285236278844205, 0.5674562774344694) -- (0.5666177707535761, 0.3806481791198033);
\draw (0.6750784142329869, 0.6562374365144136) -- (0.5285236278844205, 0.5674562774344694);
\draw (0.8214572370487065, 0.5279823884015908) -- (0.6750784142329869, 0.6562374365144136);
\draw (0.7377291549695286, 0.3674060011332413) -- (0.8214572370487065, 0.5279823884015908);
\draw (0.5666177707535761, 0.3806481791198033) -- (0.7377291549695286, 0.3674060011332413);
\draw (0.7957161990741762, 0.25706180988942084) -- (0.6334126013121071, 0.09220799030375185);
\draw (0.8598926772705913, 0.23507510948456797) -- (0.7957161990741762, 0.25706180988942084);
\draw (0.9223664240338829, 0.027066253764887575) -- (0.8598926772705913, 0.23507510948456797);
\draw (0.8159299407620432, -0.038464137880389604) -- (0.9223664240338829, 0.027066253764887575);
\draw (0.6373067473897402, 0.03987688763538406) -- (0.8159299407620432, -0.038464137880389604);
\draw (0.6334126013121071, 0.09220799030375185) -- (0.6373067473897402, 0.03987688763538406);
\draw (0.8298946834822606, 0.8236127896065139) -- (0.8159299407620432, 0.9615358621196104);
\draw (0.9610368487792869, 0.7334616471174114) -- (0.8298946834822606, 0.8236127896065139);
\draw (1.0209539040566964, 0.7477382029491513) -- (0.9610368487792869, 0.7334616471174114);
\draw (1.091562943889457, 0.9624435334527679) -- (1.0209539040566964, 0.7477382029491513);
\draw (1.0567291647529626, 1.0137499203058726) -- (1.091562943889457, 0.9624435334527679);
\draw (0.9223664240338829, 1.0270662537648876) -- (1.0567291647529626, 1.0137499203058726);
\draw (0.8159299407620432, 0.9615358621196104) -- (0.9223664240338829, 1.0270662537648876);
\draw (0.5285236278844205, 0.5674562774344694) -- (0.42212277863863634, 0.5902711571921003);
\draw (0.6750784142329869, 0.6562374365144136) -- (0.5285236278844205, 0.5674562774344694);
\draw (0.6721592705187738, 0.7462060682201679) -- (0.6750784142329869, 0.6562374365144136);
\draw (0.5363845244106743, 0.8635631749218846) -- (0.6721592705187738, 0.7462060682201679);
\draw (0.3826801502795577, 0.7035668426905307) -- (0.5363845244106743, 0.8635631749218846);
\draw (0.42212277863863634, 0.5902711571921003) -- (0.3826801502795577, 0.7035668426905307);
\draw (0.6750784142329869, 0.6562374365144136) -- (0.6721592705187738, 0.7462060682201679);
\draw (0.8214572370487065, 0.5279823884015908) -- (0.6750784142329869, 0.6562374365144136);
\draw (0.8750843467811853, 0.5308664580534311) -- (0.8214572370487065, 0.5279823884015908);
\draw (0.9610368487792869, 0.7334616471174114) -- (0.8750843467811853, 0.5308664580534311);
\draw (0.8298946834822606, 0.8236127896065139) -- (0.9610368487792869, 0.7334616471174114);
\draw (0.6721592705187738, 0.7462060682201679) -- (0.8298946834822606, 0.8236127896065139);
\draw (0, 0) -- (1, 0);
\draw (1, 0) -- (1, 1);
\draw (1, 1) -- (0, 1);
\draw (0, 1) -- (0, 0);
\draw (0.1, -0.1) node[anchor=north west] { \scriptsize $d_{ 18 }(T) \leqslant 0.296217 $ };
\end{tikzpicture}


==> images/tor_2.tikz <==
\definecolor{wwwwww}{rgb}{0.1,0.1,0.1}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale = 0.22]
%\clip(2.2,-17.43) rectangle (35.14,5.25);
\draw[dashed] (0, 0)-- (10, 0);
\draw (10, 0)-- (10, 10);
\draw[dashed] (10, 10)-- (0, 10);
\draw (0, 10)-- (0, 0);
\draw (5, 0) -- (5, 10);
\end{tikzpicture}


==> images/tor_3.tikz <==
\definecolor{wwwwww}{rgb}{0.1,0.1,0.1}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale = 0.22]
\draw[dashed] (0, 0) -- (10, 0);
\draw (10, 0) -- (10, 10);
\draw[dashed] (10, 10) -- (0, 10);
\draw (0, 10) -- (0, 0);
\draw (3.333, 0) -- (3.333, 10);
\draw (6.666, 0) -- (6.666, 10);
\end{tikzpicture}

==> images/tor_4.tikz <==
\definecolor{wwwwww}{rgb}{0.1,0.1,0.1}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale = 0.22]
\draw[dashed] (0, 0) -- (10, 0);
\draw (10, 0) -- (10, 10);
\draw[dashed] (10, 10) -- (0, 10);
\draw (0, 10) -- (0, 0);
\draw (2.5, 0) -- (2.5, 10);
\draw (5.0, 0) -- (5.0, 10);
\draw (7.5, 0) -- (7.5, 10);
\end{tikzpicture}

==> images/tor_5.tikz <==
\definecolor{wwwwww}{rgb}{0.1,0.1,0.1}

\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=2.2]

\draw[dashed] (0, 0) -- (1, 0);
\draw[dashed] (1, 0) -- (1, 1);
\draw[dashed] (1, 1) -- (0, 1);
\draw[dashed] (0, 1) -- (0, 0);

    \draw (0.400000, 0.200000) -- (0.500000, 0.166667);
    \draw (0.500000, 0.166667) -- (0.700000, 0.433333);
    \draw (0.700000, 0.433333) -- (0.800000, 0.400000);
    \draw (0.800000, 0.400000) -- (0.766667, 0.300000);
    \draw (0.766667, 0.300000) -- (1.033333, 0.100000);
    \draw (1.033333, 0.100000) -- (1.000000, 0.000000);
    \draw (1.000000, 0.000000) -- (0.900000, 0.033333);
    \draw (0.900000, 0.033333) -- (0.875000, 0.000000);
    %\draw (0.700000, -0.233333) -- (0.600000, -0.200000);
    %\draw (0.600000, -0.200000) -- (0.633333, -0.100000);
    \draw (0.500000, -0.000000) -- (0.366667, 0.100000);
    \draw (0.366667, 0.100000) -- (0.400000, 0.200000);
    \draw (-0.000000, 1.000000) -- (0.100000, 0.966667);
    \draw (0.100000, 0.966667) -- (0.125, 1.000); %(0.300000, 1.233333);
    % \draw (0.300000, 1.233333) -- (0.400000, 1.200000);
    % \draw (0.400000, 1.200000) -- (0.366667, 1.100000);
    \draw (0.500000, 1.000000) -- (0.633333, 0.900000);
    \draw (0.633333, 0.900000) -- (0.600000, 0.800000);
    \draw (0.600000, 0.800000) -- (0.500000, 0.833333);
    \draw (0.500000, 0.833333) -- (0.300000, 0.566667);
    \draw (0.300000, 0.566667) -- (0.200000, 0.600000);
    \draw (0.200000, 0.600000) -- (0.233333, 0.700000);
    \draw (0.233333, 0.700000) -- (-0.033333, 0.900000);
    \draw (-0.033333, 0.900000) -- (-0.000000, 1.000000);
    \draw (0.200000, 0.600000) -- (0.300000, 0.566667);
    \draw (0.300000, 0.566667) -- (0.500000, 0.833333);
    \draw (0.500000, 0.833333) -- (0.600000, 0.800000);
    \draw (0.600000, 0.800000) -- (0.566667, 0.700000);
    \draw (0.566667, 0.700000) -- (0.833333, 0.500000);
    \draw (0.833333, 0.500000) -- (0.800000, 0.400000);
    \draw (0.800000, 0.400000) -- (0.700000, 0.433333);
    \draw (0.700000, 0.433333) -- (0.500000, 0.166667);
    \draw (0.500000, 0.166667) -- (0.400000, 0.200000);
    \draw (0.400000, 0.200000) -- (0.433333, 0.300000);
    \draw (0.433333, 0.300000) -- (0.166667, 0.500000);
    \draw (0.166667, 0.500000) -- (0.200000, 0.600000);
    %\draw (-0.200000, 0.400000) -- (-0.100000, 0.366667);
    \draw (-0.000000, 0.500000) -- (0.100000, 0.633333);
    \draw (0.100000, 0.633333) -- (0.200000, 0.600000);
    \draw (0.200000, 0.600000) -- (0.166667, 0.500000);
    \draw (0.166667, 0.500000) -- (0.433333, 0.300000);
    \draw (0.433333, 0.300000) -- (0.400000, 0.200000);
    \draw (0.400000, 0.200000) -- (0.300000, 0.233333);
    \draw (0.300000, 0.233333) -- (0.100000, -0.033333);
    \draw (0.100000, -0.033333) -- (0.000000, 0.000000);
    \draw (0.000000, 0.000000) -- (0.033333, 0.100000);
    \draw (0.033333, 0.100000) -- (0, 0.125); %(-0.233333, 0.300000);
    %\draw (-0.233333, 0.300000) -- (-0.200000, 0.400000);
    \draw (0.600000, 0.800000) -- (0.700000, 0.766667);
    \draw (0.700000, 0.766667) -- (0.900000, 1.033333);
    \draw (0.900000, 1.033333) -- (1.000000, 1.000000);
    \draw (1.000000, 1.000000) -- (0.966667, 0.900000);
    \draw (0.966667, 0.900000) -- (1.000000, 0.875000);
    %\draw (1.233333, 0.700000) -- (1.200000, 0.600000);
    %\draw (1.200000, 0.600000) -- (1.100000, 0.633333);
    \draw (1.000000, 0.500000) -- (0.900000, 0.366667);
    \draw (0.900000, 0.366667) -- (0.800000, 0.400000);
    \draw (0.800000, 0.400000) -- (0.833333, 0.500000);
    \draw (0.833333, 0.500000) -- (0.566667, 0.700000);
    \draw (0.566667, 0.700000) -- (0.600000, 0.800000);
\end{tikzpicture}

==> images/tor_6.tikz <==
\definecolor{wwwwww}{rgb}{0.1,0.1,0.1}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale = 0.275]
\draw[dashed] (0, 0) -- (8, 0);
\draw[dashed] (8, 0) -- (8, 8);
\draw[dashed] (8, 8) -- (0, 8);
\draw[dashed] (0, 8) -- (0, 0);
\draw (0, 4) -- (1, 4);
\draw (1, 0) -- (3, 2);
\draw (3, 2) -- (1, 4);
\draw (1, 4) -- (3, 6);
\draw (3, 6) -- (1, 8);
\draw (2, 0) -- (4, 2);
\draw (4, 2) -- (2, 4);
\draw (2, 4) -- (4, 6);
\draw (4, 6) -- (2, 8);
\draw (3, 0) -- (5, 2);
\draw (5, 2) -- (3, 4);
\draw (3, 4) -- (5, 6);
\draw (5, 6) -- (3, 8);
\draw (5, 2) -- (6, 2);
\draw (5, 6) -- (6, 6);
\draw (8, 0) -- (6, 2);
\draw (6, 2) -- (8, 4);
\draw (8, 4) -- (6, 6);
\draw (6, 6) -- (8, 8);
\draw (0, 0) -- (1, 0);
\draw (0, 8) -- (1, 8);
\end{tikzpicture}

==> images/tor_7.tikz <==
\definecolor{wwwwww}{rgb}{0.1,0.1,0.1}
\begin{tikzpicture}[x=1.0cm,y=1.0cm,scale=2.2]
\draw (0.0538126092553825, -0.25) -- (0.25, -0.0538126092553825);
\draw (0.25, -0.0538126092553825) -- (0.25, 0.0538126092553825);
\draw (0.25, 0.0538126092553825) -- (0.0538126092553825, 0.25);
\draw (0.0538126092553825, 0.25) -- (-0.0538126092553825, 0.25);
\draw (-0.0538126092553825, 0.25) -- (-0.25, 0.0538126092553825);
\draw (-0.25, 0.0538126092553825) -- (-0.25, -0.0538126092553825);
\draw (-0.25, -0.0538126092553825) -- (-0.0538126092553825, -0.25);
\draw (-0.0538126092553825, -0.25) -- (0.0538126092553825, -0.25);
\draw [dashed](-0.5, -0.5) -- (-0.5, 0.5);
\draw [dashed](-0.5, 0.5) -- (0.5, 0.5);
\draw [dashed](0.5, 0.5) -- (0.5, -0.5);
\draw [dashed](0.5, -0.5) -- (-0.5, -0.5);
\draw (-0.5, -0.5) -- (-0.5, -0.25572601923713684); 
\draw (-0.5, -0.5) -- (-0.25572601923713684, -0.5); 
\draw (0.5, -0.5) -- (0.5, -0.25572601923713684); 
\draw (0.5, -0.5) -- (0.25572601923713684, -0.5); 
\draw (0.5, 0.5) -- (0.5, 0.25572601923713684); 
\draw (0.5, 0.5) -- (0.25572601923713684, 0.5); 
\draw (-0.5, 0.5) -- (-0.5, 0.25572601923713684); 
\draw (-0.5, 0.5) -- (-0.25572601923713684, 0.5); 
\draw (0.0538126092553825, -0.25) -- (0.25572601923713684, -0.5);
\draw (0.25, -0.0538126092553825) -- (0.5, -0.25572601923713684);
\draw (0.25, 0.0538126092553825) -- (0.5, 0.25572601923713684);
\draw (0.0538126092553825, 0.25) -- (0.25572601923713684, 0.5);
\draw (-0.0538126092553825, 0.25) -- (-0.25572601923713684, 0.5);
\draw (-0.25, 0.0538126092553825) -- (-0.5, 0.25572601923713684);
\draw (-0.25, -0.0538126092553825) -- (-0.5, -0.25572601923713684);
\draw (-0.0538126092553825, -0.25) -- (-0.25572601923713684, -0.5);
\end{tikzpicture}


==> images/tor_8.tikz <==
\definecolor{wwwwww}{rgb}{0.1,0.1,0.1}
\begin{tikzpicture}[x=1.0cm,y=1.0cm,scale=3.2]
\draw (0.6713291224463874, 0.3185212838795932) -- (0.8613518444550724, 0.13537621326020802);
\draw (0.44261364174355583, 0.23328331397747312) -- (0.6713291224463874, 0.3185212838795932);
\draw (0.42382689962203185, 0.0729546058036061) -- (0.44261364174355583, 0.23328331397747312);
\draw (0.608934729290264, -0.11900484280540946) -- (0.42382689962203185, 0.0729546058036061);
\draw (0.7531985847683396, -0.08114165159515419) -- (0.608934729290264, -0.11900484280540946);
\draw (0.8613518444550724, 0.13537621326020802) -- (0.7531985847683396, -0.08114165159515419);
\draw (0.2545134124618847, 0.4151089144729762) -- (0.44261364174355583, 0.23328331397747312);
\draw (0.10859559723285482, 0.3827166832988501) -- (0.2545134124618847, 0.4151089144729762);
\draw (0.005219972580850385, 0.169935860041629) -- (0.10859559723285482, 0.3827166832988501);
\draw (0.1912202204004628, -0.022292678732630633) -- (0.005219972580850385, 0.169935860041629);
\draw (0.42382689962203185, 0.0729546058036061) -- (0.1912202204004628, -0.022292678732630633);
\draw (0.44261364174355583, 0.23328331397747312) -- (0.42382689962203185, 0.0729546058036061);
\draw (0.36305139901382194, 0.6351986721002506) -- (0.17118296594252116, 0.820210148032047);
\draw (0.2545134124618847, 0.4151089144729762) -- (0.36305139901382194, 0.6351986721002506);
\draw (0.10859559723285482, 0.3827166832988501) -- (0.2545134124618847, 0.4151089144729762);
\draw (-0.07445340762043147, 0.5726415814327055) -- (0.10859559723285482, 0.3827166832988501);
\draw (-0.053641561377858075, 0.7319159160748144) -- (-0.07445340762043147, 0.5726415814327055);
\draw (0.17118296594252116, 0.820210148032047) -- (-0.053641561377858075, 0.7319159160748144);
\draw (0.5087219076183541, 0.670268190720515) -- (0.36305139901382194, 0.6351986721002506);
\draw (0.608934729290264, 0.8809951571945905) -- (0.5087219076183541, 0.670268190720515);
\draw (0.42382689962203185, 1.0729546058036061) -- (0.608934729290264, 0.8809951571945905);
\draw (0.1912202204004628, 0.9777073212673694) -- (0.42382689962203185, 1.0729546058036061);
\draw (0.17118296594252116, 0.820210148032047) -- (0.1912202204004628, 0.9777073212673694);
\draw (0.36305139901382194, 0.6351986721002506) -- (0.17118296594252116, 0.820210148032047);
\draw (0.5087219076183541, 0.670268190720515) -- (0.36305139901382194, 0.6351986721002506);
\draw (0.6914965184207079, 0.48122956103043474) -- (0.5087219076183541, 0.670268190720515);
\draw (0.6713291224463874, 0.3185212838795932) -- (0.6914965184207079, 0.48122956103043474);
\draw (0.44261364174355583, 0.23328331397747312) -- (0.6713291224463874, 0.3185212838795932);
\draw (0.2545134124618847, 0.4151089144729762) -- (0.44261364174355583, 0.23328331397747312);
\draw (0.36305139901382194, 0.6351986721002506) -- (0.2545134124618847, 0.4151089144729762);
\draw (0.6914965184207079, 0.48122956103043474) -- (0.6713291224463874, 0.3185212838795932);
\draw (0.9255465923795685, 0.5726415814327055) -- (0.6914965184207079, 0.48122956103043474);
\draw (1.1085955972328547, 0.3827166832988501) -- (0.9255465923795685, 0.5726415814327055);
\draw (1.0052199725808504, 0.169935860041629) -- (1.1085955972328547, 0.3827166832988501);
\draw (0.8613518444550724, 0.13537621326020802) -- (1.0052199725808504, 0.169935860041629);
\draw (0.6713291224463874, 0.3185212838795932) -- (0.8613518444550724, 0.13537621326020802);
\draw (0.5087219076183541, 0.670268190720515) -- (0.608934729290264, 0.8809951571945905);
\draw (0.6914965184207079, 0.48122956103043474) -- (0.5087219076183541, 0.670268190720515);
\draw (0.9255465923795685, 0.5726415814327055) -- (0.6914965184207079, 0.48122956103043474);
\draw (0.946358438622142, 0.7319159160748144) -- (0.9255465923795685, 0.5726415814327055);
\draw (0.7531985847683396, 0.9188583484048458) -- (0.946358438622142, 0.7319159160748144);
\draw (0.608934729290264, 0.8809951571945905) -- (0.7531985847683396, 0.9188583484048458);
\draw (0.17118296594252116, 0.820210148032047) -- (-0.053641561377858075, 0.7319159160748144);
\draw (0.1912202204004628, 0.9777073212673694) -- (0.17118296594252116, 0.820210148032047);
\draw (0.005219972580850385, 1.169935860041629) -- (0.1912202204004628, 0.9777073212673694);
\draw (-0.1386481555449276, 1.135376213260208) -- (0.005219972580850385, 1.169935860041629);
\draw (-0.24680141523166044, 0.9188583484048458) -- (-0.1386481555449276, 1.135376213260208);
\draw (-0.053641561377858075, 0.7319159160748144) -- (-0.24680141523166044, 0.9188583484048458);
\draw[dashed] (0, 0) -- (1, 0);
\draw[dashed] (1, 0) -- (1, 1);
\draw[dashed] (1, 1) -- (0, 1);
\draw[dashed] (0, 1) -- (0, 0);
\draw (0.1, -0.1) node[anchor=north west] { \scriptsize $d_{ 8 }(T) \leqslant 0.441957 $ };
\end{tikzpicture}


==> images/tor_9.tikz <==
\definecolor{wwwwww}{rgb}{0.1,0.1,0.1}
\begin{tikzpicture}[x=1.0cm,y=1.0cm,scale=2.4]
\draw (0.2537073386562738, 0.5253057838670099) -- (0.011815163084531729, 0.624039959143586);
\draw (0.29236729340526185, 0.343083424897077) -- (0.2537073386562738, 0.5253057838670099);
\draw (0.07302412838169711, 0.2113239718553244) -- (0.29236729340526185, 0.343083424897077);
\draw (-0.03426938073052299, 0.22339255518827753) -- (0.07302412838169711, 0.2113239718553244);
\draw (-0.0789829328937041, 0.5332969327724387) -- (-0.03426938073052299, 0.22339255518827753);
\draw (0.011815163084531729, 0.624039959143586) -- (-0.0789829328937041, 0.5332969327724387);
\draw (0.29236729340526185, 0.343083424897077) -- (0.07302412838169711, 0.2113239718553244);
\draw (0.4899680900725027, 0.22679446740311987) -- (0.29236729340526185, 0.343083424897077);
\draw (0.437209568449306, 0.012721750847445978) -- (0.4899680900725027, 0.22679446740311987);
\draw (0.29982734523345445, -0.07408130511228639) -- (0.437209568449306, 0.012721750847445978);
\draw (0.19239045398014346, -0.06199287650047549) -- (0.29982734523345445, -0.07408130511228639);
\draw (0.07302412838169711, 0.2113239718553244) -- (0.19239045398014346, -0.06199287650047549);
\draw (0.3448202311066229, 0.6166726134599998) -- (0.29982734523345445, 0.9259186948877136);
\draw (0.2537073386562738, 0.5253057838670099) -- (0.3448202311066229, 0.6166726134599998);
\draw (0.011815163084531729, 0.624039959143586) -- (0.2537073386562738, 0.5253057838670099);
\draw (-0.026867079229921265, 0.8062266422624792) -- (0.011815163084531729, 0.624039959143586);
\draw (0.19239045398014346, 0.9380071234995245) -- (-0.026867079229921265, 0.8062266422624792);
\draw (0.29982734523345445, 0.9259186948877136) -- (0.19239045398014346, 0.9380071234995245);
\draw (0.5901130909426273, 0.27916171857637084) -- (0.4899680900725027, 0.22679446740311987);
\draw (0.8234295303825419, 0.13241308582164169) -- (0.5901130909426273, 0.27916171857637084);
\draw (0.7754465916746461, -0.07748176214025626) -- (0.8234295303825419, 0.13241308582164169);
\draw (0.6757242148310599, -0.1291921646082389) -- (0.7754465916746461, -0.07748176214025626);
\draw (0.437209568449306, 0.012721750847445978) -- (0.6757242148310599, -0.1291921646082389);
\draw (0.4899680900725027, 0.22679446740311987) -- (0.437209568449306, 0.012721750847445978);
\draw (0.8234295303825419, 0.13241308582164169) -- (0.965730619269477, 0.22339255518827753);
\draw (0.7754465916746461, -0.07748176214025626) -- (0.8234295303825419, 0.13241308582164169);
\draw (0.9731329207700787, -0.1937733577375208) -- (0.7754465916746461, -0.07748176214025626);
\draw (1.1923904539801435, -0.06199287650047549) -- (0.9731329207700787, -0.1937733577375208);
\draw (1.073024128381697, 0.2113239718553244) -- (1.1923904539801435, -0.06199287650047549);
\draw (0.965730619269477, 0.22339255518827753) -- (1.073024128381697, 0.2113239718553244);
\draw (0.5946377412236282, 0.6306753117813507) -- (0.3448202311066229, 0.6166726134599998);
\draw (0.6708849440969221, 0.5186012723995379) -- (0.5946377412236282, 0.6306753117813507);
\draw (0.5901130909426273, 0.27916171857637084) -- (0.6708849440969221, 0.5186012723995379);
\draw (0.4899680900725027, 0.22679446740311987) -- (0.5901130909426273, 0.27916171857637084);
\draw (0.29236729340526185, 0.343083424897077) -- (0.4899680900725027, 0.22679446740311987);
\draw (0.2537073386562738, 0.5253057838670099) -- (0.29236729340526185, 0.343083424897077);
\draw (0.3448202311066229, 0.6166726134599998) -- (0.2537073386562738, 0.5253057838670099);
\draw (0.5946377412236282, 0.6306753117813507) -- (0.6757242148310599, 0.8708078353917611);
\draw (0.3448202311066229, 0.6166726134599998) -- (0.5946377412236282, 0.6306753117813507);
\draw (0.29982734523345445, 0.9259186948877136) -- (0.3448202311066229, 0.6166726134599998);
\draw (0.437209568449306, 1.012721750847446) -- (0.29982734523345445, 0.9259186948877136);
\draw (0.6757242148310599, 0.8708078353917611) -- (0.437209568449306, 1.012721750847446);
\draw (0.5946377412236282, 0.6306753117813507) -- (0.6708849440969221, 0.5186012723995379);
\draw (0.6757242148310599, 0.8708078353917611) -- (0.5946377412236282, 0.6306753117813507);
\draw (0.7754465916746461, 0.9225182378597437) -- (0.6757242148310599, 0.8708078353917611);
\draw (0.9731329207700787, 0.8062266422624792) -- (0.7754465916746461, 0.9225182378597437);
\draw (1.0118151630845318, 0.624039959143586) -- (0.9731329207700787, 0.8062266422624792);
\draw (0.9210170671062959, 0.5332969327724387) -- (1.0118151630845318, 0.624039959143586);
\draw (0.6708849440969221, 0.5186012723995379) -- (0.9210170671062959, 0.5332969327724387);
\draw (0.6708849440969221, 0.5186012723995379) -- (0.9210170671062959, 0.5332969327724387);
\draw (0.5901130909426273, 0.27916171857637084) -- (0.6708849440969221, 0.5186012723995379);
\draw (0.8234295303825419, 0.13241308582164169) -- (0.5901130909426273, 0.27916171857637084);
\draw (0.965730619269477, 0.22339255518827753) -- (0.8234295303825419, 0.13241308582164169);
\draw (0.9210170671062959, 0.5332969327724387) -- (0.965730619269477, 0.22339255518827753);
\draw [dashed](0, 0) -- (1, 0);
\draw [dashed](1, 0) -- (1, 1);
\draw [dashed](1, 1) -- (0, 1);
\draw [dashed](0, 1) -- (0, 0);
\draw (-0.02, -0.14) node[anchor=north west] { \scriptsize $d_{ 9 }(T^2) \leqslant 0.417232 $ };
\end{tikzpicture}

